Ribbon-moves of 2-links preserve the \mu-invariant of 2-links

We introduce ribbon-moves of 2-knots, which are operations to make 2-knots into new 2-knots by local operations in B^4. (We do not assume the new knots is not equivalent to the old ones.) Let L_1 and L_2 be 2-links. Then the following hold. (1) If L_1 is ribbon-move equivalent to L_2, then we have \mu(L_1)=\mu(L_2). (2) Suppose that L_1 is ribbon-move equivalent to L_2. Let W_i be arbitrary Seifert hypersurfaces for L_i. Then the torsion part of H_1(W_1)+H_1(W_2) is congruent to G+G for a finite abelian group G. (3) Not all 2-knots are ribbon-move equivalent to the trivial 2-knot. (4) The inverse of (1) is not true. (5) The inverse of (2) is not true. Let L=(L_1,L_2) be a sublink of homology boundary link. Then we have: (i) L is ribbon-move equivalent to a boundary link. (ii) \mu(L)= \mu(L_1) + \mu(L_2). We would point out the following facts by analogy of the discussions of finite type invariants of 1-knots although they are very easy observations. By the above result (1), we have: the \mu-invariant of 2-links is an order zero finite type invariant associated with ribbon-moves and there is a 2-knot whose \mu-invariant is not zero. The mod 2 alinking number of (S^2, T^2)-links is an order one finite type invariant associated with the ribbon-moves and there is an (S^2, T^2)-link whose mod 2 alinking number is not zero.

==> 1.1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,47.00)(8.50,-47.60)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3520 2470 4080 2720 4080 2720 4080 2720
% 
\special{pn 20}%
\special{ar 3520 2070 560 250  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 3660 2000 5730 2000
% 
\special{pn 8}%
\special{pa 3660 1600}%
\special{pa 5730 1600}%
\special{dt 0.045}%
\special{pa 5730 1600}%
\special{pa 5729 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3680 3120 5750 3120
% 
\special{pn 8}%
\special{pa 3680 2720}%
\special{pa 5750 2720}%
\special{dt 0.045}%
\special{pa 5750 2720}%
\special{pa 5749 2720}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 5850 2000 6000 2080 6840 2570 6840 2570
% 
\special{pn 20}%
\special{ar 5850 1600 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 5850 3130 6000 3210 6840 3700 6840 3700
% 
\special{pn 20}%
\special{ar 5850 2730 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 5690 2010 5690 3100
% 
\special{pn 20}%
\special{pa 5690 1610}%
\special{pa 5690 2700}%
\special{fp}%
% LINE 0 0 3 0
% 2 6020 2040 6020 3130
% 
\special{pn 20}%
\special{pa 6020 1640}%
\special{pa 6020 2730}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% STR 2 0 3 0
% 3 3030 5230 3030 5330 2 0
% Figure 1.1
\put(30.3000,-49.3000){\makebox(0,0)[lb]{Figure 1.1}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
\end{picture}%


==> 1.2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,47.10)(8.50,-47.70)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3520 2470 4080 2720 4080 2720 4080 2720
% 
\special{pn 20}%
\special{ar 3520 2070 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% LINE 2 2 3 0
% 2 3320 1990 1590 1990
% 
\special{pn 8}%
\special{pa 3320 1590}%
\special{pa 1590 1590}%
\special{dt 0.045}%
\special{pa 1590 1590}%
\special{pa 1591 1590}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3330 3140 1620 3140
% 
\special{pn 8}%
\special{pa 3330 2740}%
\special{pa 1620 2740}%
\special{dt 0.045}%
\special{pa 1620 2740}%
\special{pa 1621 2740}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 1420 1990 1570 2070 2410 2560 2410 2560
% 
\special{pn 20}%
\special{ar 1420 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 1
% 4 1420 3120 1570 3200 2410 3690 2410 3690
% 
\special{pn 20}%
\special{ar 1420 2720 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 2
% 2 1260 2000 1260 3090
% 
\special{pn 20}%
\special{pa 1260 1600}%
\special{pa 1260 2690}%
\special{fp}%
% LINE 0 0 3 3
% 2 1590 2030 1590 3120
% 
\special{pn 20}%
\special{pa 1590 1630}%
\special{pa 1590 2720}%
\special{fp}%
% STR 2 0 3 0
% 3 3000 5240 3000 5340 2 0
% Figure 1.2
\put(30.0000,-49.4000){\makebox(0,0)[lb]{Figure 1.2}}%
\end{picture}%


==> 4.1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,47.00)(8.50,-47.60)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 3660 2000 5730 2000
% 
\special{pn 8}%
\special{pa 3660 1600}%
\special{pa 5730 1600}%
\special{dt 0.045}%
\special{pa 5730 1600}%
\special{pa 5729 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3680 3120 5750 3120
% 
\special{pn 8}%
\special{pa 3680 2720}%
\special{pa 5750 2720}%
\special{dt 0.045}%
\special{pa 5750 2720}%
\special{pa 5749 2720}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 5850 2000 6000 2080 6840 2570 6840 2570
% 
\special{pn 20}%
\special{ar 5850 1600 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 5850 3130 6000 3210 6840 3700 6840 3700
% 
\special{pn 20}%
\special{ar 5850 2730 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 5690 2010 5690 3100
% 
\special{pn 20}%
\special{pa 5690 1610}%
\special{pa 5690 2700}%
\special{fp}%
% LINE 0 0 3 0
% 2 6020 2040 6020 3130
% 
\special{pn 20}%
\special{pa 6020 1640}%
\special{pa 6020 2730}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% STR 2 0 3 0
% 3 3100 5230 3100 5330 2 0
% Figure 4.1
\put(31.0000,-49.3000){\makebox(0,0)[lb]{Figure 4.1}}%
% ELLIPSE 0 0 3 0
% 4 3510 2660 4070 2910 4070 2910 4070 2910
% 
\special{pn 20}%
\special{ar 3510 2260 560 250  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 3000 2500 3090 2590
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3000 2100}%
\special{pa 3090 2100}%
\special{pa 3090 2190}%
\special{pa 3000 2190}%
\special{pa 3000 2100}%
\special{ip}%
% BOX 2 5 2 0
% 2 3920 2480 4010 2570
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2080}%
\special{pa 4010 2080}%
\special{pa 4010 2170}%
\special{pa 3920 2170}%
\special{pa 3920 2080}%
\special{ip}%
% BOX 2 5 2 0
% 2 3680 2400 3770 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3680 2000}%
\special{pa 3770 2000}%
\special{pa 3770 2090}%
\special{pa 3680 2090}%
\special{pa 3680 2000}%
\special{ip}%
% BOX 2 5 2 0
% 2 3450 2370 3540 2460
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3450 1970}%
\special{pa 3540 1970}%
\special{pa 3540 2060}%
\special{pa 3450 2060}%
\special{pa 3450 1970}%
\special{ip}%
% BOX 2 5 2 0
% 2 3220 2400 3310 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3220 2000}%
\special{pa 3310 2000}%
\special{pa 3310 2090}%
\special{pa 3220 2090}%
\special{pa 3220 2000}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3500 2380 4060 2630 4060 2630 4060 2630
% 
\special{pn 20}%
\special{ar 3500 1980 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 2400 4250 2300
% 
\special{pn 8}%
\special{pa 4080 2000}%
\special{pa 4250 1900}%
\special{fp}%
% LINE 2 0 3 0
% 2 4100 2400 4250 2490
% 
\special{pn 8}%
\special{pa 4100 2000}%
\special{pa 4250 2090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2720 4220 2630
% 
\special{pn 8}%
\special{pa 4080 2320}%
\special{pa 4220 2230}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2740 4200 2830
% 
\special{pn 8}%
\special{pa 4080 2340}%
\special{pa 4200 2430}%
\special{fp}%
% STR 2 0 3 0
% 3 4280 2420 4280 2520 2 0
% y
\put(42.8000,-21.2000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 4270 2210 4270 2310 2 0
% x
\put(42.7000,-19.1000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4220 2880 4220 2980 2 0
% x
\put(42.2000,-25.8000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4280 2640 4280 2740 2 0
% y
\put(42.8000,-23.4000){\makebox(0,0)[lb]{y}}%
\end{picture}%


==> 4.10.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(47.30,25.50)(9.40,-27.50)
% LINE 2 0 3 0
% 2 3200 610 3200 1830
% 
\special{pn 8}%
\special{pa 3200 210}%
\special{pa 3200 1430}%
\special{fp}%
% LINE 2 0 3 0
% 2 3470 600 3470 1820
% 
\special{pn 8}%
\special{pa 3470 200}%
\special{pa 3470 1420}%
\special{fp}%
% BOX 2 2 3 0
% 2 2820 600 3900 1820
% 
\special{pn 8}%
\special{pa 2820 200}%
\special{pa 3900 200}%
\special{pa 3900 1420}%
\special{pa 2820 1420}%
\special{pa 2820 200}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1320 610 1320 1830
% 
\special{pn 8}%
\special{pa 1320 210}%
\special{pa 1320 1430}%
\special{fp}%
% LINE 2 0 3 0
% 2 1590 600 1590 1820
% 
\special{pn 8}%
\special{pa 1590 200}%
\special{pa 1590 1420}%
\special{fp}%
% BOX 2 2 3 0
% 2 940 600 2020 1820
% 
\special{pn 8}%
\special{pa 940 200}%
\special{pa 2020 200}%
\special{pa 2020 1420}%
\special{pa 940 1420}%
\special{pa 940 200}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1370 610 1370 1820
% 
\special{pn 8}%
\special{pa 1370 210}%
\special{pa 1370 1420}%
\special{fp}%
% LINE 2 0 3 0
% 2 1470 610 1460 1820
% 
\special{pn 8}%
\special{pa 1470 210}%
\special{pa 1460 1420}%
\special{fp}%
% LINE 2 0 3 0
% 2 1530 610 1540 1800
% 
\special{pn 8}%
\special{pa 1530 210}%
\special{pa 1540 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4970 610 4970 1830
% 
\special{pn 8}%
\special{pa 4970 210}%
\special{pa 4970 1430}%
\special{fp}%
% LINE 2 0 3 0
% 2 5240 600 5240 1820
% 
\special{pn 8}%
\special{pa 5240 200}%
\special{pa 5240 1420}%
\special{fp}%
% BOX 2 2 3 0
% 2 4590 600 5670 1820
% 
\special{pn 8}%
\special{pa 4590 200}%
\special{pa 5670 200}%
\special{pa 5670 1420}%
\special{pa 4590 1420}%
\special{pa 4590 200}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 5020 610 5020 1820
% 
\special{pn 8}%
\special{pa 5020 210}%
\special{pa 5020 1420}%
\special{fp}%
% LINE 2 0 3 0
% 2 5120 610 5110 1820
% 
\special{pn 8}%
\special{pa 5120 210}%
\special{pa 5110 1420}%
\special{fp}%
% LINE 2 0 3 0
% 2 5180 610 5190 1800
% 
\special{pn 8}%
\special{pa 5180 210}%
\special{pa 5190 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 2700 3220 2700 3320 2 0
% Figure 4.10
\put(27.0000,-29.2000){\makebox(0,0)[lb]{Figure 4.10}}%
% STR 2 0 3 0
% 3 1200 2300 1200 2400 2 0
% t=-0.5
\put(12.0000,-20.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 2300 3200 2400 2 0
% t=0
\put(32.0000,-20.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4910 2320 4910 2420 2 0
% t=0.5
\put(49.1000,-20.2000){\makebox(0,0)[lb]{t=0.5}}%
\end{picture}%


==> 4.11.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(47.10,23.10)(10.00,-26.40)
% LINE 2 0 3 0
% 2 3270 740 3270 940
% 
\special{pn 8}%
\special{pa 3270 340}%
\special{pa 3270 540}%
\special{fp}%
% LINE 2 0 3 0
% 2 3270 960 3530 1230
% 
\special{pn 8}%
\special{pa 3270 560}%
\special{pa 3530 830}%
\special{fp}%
% LINE 2 0 3 0
% 2 3530 1240 3460 1330
% 
\special{pn 8}%
\special{pa 3530 840}%
\special{pa 3460 930}%
\special{fp}%
% LINE 2 0 3 0
% 2 3520 740 3520 920
% 
\special{pn 8}%
\special{pa 3520 340}%
\special{pa 3520 520}%
\special{fp}%
% LINE 2 0 3 0
% 2 3520 930 3440 1030
% 
\special{pn 8}%
\special{pa 3520 530}%
\special{pa 3440 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 3360 1160 3260 1280
% 
\special{pn 8}%
\special{pa 3360 760}%
\special{pa 3260 880}%
\special{fp}%
% LINE 2 0 3 0
% 2 3280 1280 3520 1510
% 
\special{pn 8}%
\special{pa 3280 880}%
\special{pa 3520 1110}%
\special{fp}%
% LINE 2 0 3 0
% 2 3380 1460 3260 1580
% 
\special{pn 8}%
\special{pa 3380 1060}%
\special{pa 3260 1180}%
\special{fp}%
% LINE 2 0 3 0
% 2 3280 1580 3280 1910
% 
\special{pn 8}%
\special{pa 3280 1180}%
\special{pa 3280 1510}%
\special{fp}%
% LINE 2 0 3 0
% 2 3530 1510 3530 1900
% 
\special{pn 8}%
\special{pa 3530 1110}%
\special{pa 3530 1500}%
\special{fp}%
% BOX 2 2 3 0
% 2 2920 730 3980 1940
% 
\special{pn 8}%
\special{pa 2920 330}%
\special{pa 3980 330}%
\special{pa 3980 1540}%
\special{pa 2920 1540}%
\special{pa 2920 330}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1350 740 1350 940
% 
\special{pn 8}%
\special{pa 1350 340}%
\special{pa 1350 540}%
\special{fp}%
% LINE 2 0 3 0
% 2 1350 960 1610 1230
% 
\special{pn 8}%
\special{pa 1350 560}%
\special{pa 1610 830}%
\special{fp}%
% LINE 2 0 3 0
% 2 1610 1240 1540 1330
% 
\special{pn 8}%
\special{pa 1610 840}%
\special{pa 1540 930}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 740 1600 920
% 
\special{pn 8}%
\special{pa 1600 340}%
\special{pa 1600 520}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 930 1520 1030
% 
\special{pn 8}%
\special{pa 1600 530}%
\special{pa 1520 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 1440 1160 1340 1280
% 
\special{pn 8}%
\special{pa 1440 760}%
\special{pa 1340 880}%
\special{fp}%
% LINE 2 0 3 0
% 2 1360 1280 1600 1510
% 
\special{pn 8}%
\special{pa 1360 880}%
\special{pa 1600 1110}%
\special{fp}%
% LINE 2 0 3 0
% 2 1460 1460 1340 1580
% 
\special{pn 8}%
\special{pa 1460 1060}%
\special{pa 1340 1180}%
\special{fp}%
% LINE 2 0 3 0
% 2 1360 1580 1360 1910
% 
\special{pn 8}%
\special{pa 1360 1180}%
\special{pa 1360 1510}%
\special{fp}%
% LINE 2 0 3 0
% 2 1610 1510 1610 1900
% 
\special{pn 8}%
\special{pa 1610 1110}%
\special{pa 1610 1500}%
\special{fp}%
% BOX 2 2 3 0
% 2 1000 730 2060 1940
% 
\special{pn 8}%
\special{pa 1000 330}%
\special{pa 2060 330}%
\special{pa 2060 1540}%
\special{pa 1000 1540}%
\special{pa 1000 330}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1440 740 1440 1000
% 
\special{pn 8}%
\special{pa 1440 340}%
\special{pa 1440 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1530 730 1530 960
% 
\special{pn 8}%
\special{pa 1530 330}%
\special{pa 1530 560}%
\special{fp}%
% LINE 2 0 3 0
% 2 1430 1530 1440 1940
% 
\special{pn 8}%
\special{pa 1430 1130}%
\special{pa 1440 1540}%
\special{fp}%
% LINE 2 0 3 0
% 2 1550 1510 1540 1940
% 
\special{pn 8}%
\special{pa 1550 1110}%
\special{pa 1540 1540}%
\special{fp}%
% LINE 2 0 3 0
% 2 1440 1240 1440 1290
% 
\special{pn 8}%
\special{pa 1440 840}%
\special{pa 1440 890}%
\special{fp}%
% LINE 2 0 3 0
% 2 1530 1200 1530 1270
% 
\special{pn 8}%
\special{pa 1530 800}%
\special{pa 1530 870}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 740 5000 940
% 
\special{pn 8}%
\special{pa 5000 340}%
\special{pa 5000 540}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 960 5260 1230
% 
\special{pn 8}%
\special{pa 5000 560}%
\special{pa 5260 830}%
\special{fp}%
% LINE 2 0 3 0
% 2 5260 1240 5190 1330
% 
\special{pn 8}%
\special{pa 5260 840}%
\special{pa 5190 930}%
\special{fp}%
% LINE 2 0 3 0
% 2 5250 740 5250 920
% 
\special{pn 8}%
\special{pa 5250 340}%
\special{pa 5250 520}%
\special{fp}%
% LINE 2 0 3 0
% 2 5250 930 5170 1030
% 
\special{pn 8}%
\special{pa 5250 530}%
\special{pa 5170 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 5090 1160 4990 1280
% 
\special{pn 8}%
\special{pa 5090 760}%
\special{pa 4990 880}%
\special{fp}%
% LINE 2 0 3 0
% 2 5010 1280 5250 1510
% 
\special{pn 8}%
\special{pa 5010 880}%
\special{pa 5250 1110}%
\special{fp}%
% LINE 2 0 3 0
% 2 5110 1460 4990 1580
% 
\special{pn 8}%
\special{pa 5110 1060}%
\special{pa 4990 1180}%
\special{fp}%
% LINE 2 0 3 0
% 2 5010 1580 5010 1910
% 
\special{pn 8}%
\special{pa 5010 1180}%
\special{pa 5010 1510}%
\special{fp}%
% LINE 2 0 3 0
% 2 5260 1510 5260 1900
% 
\special{pn 8}%
\special{pa 5260 1110}%
\special{pa 5260 1500}%
\special{fp}%
% BOX 2 2 3 0
% 2 4650 730 5710 1940
% 
\special{pn 8}%
\special{pa 4650 330}%
\special{pa 5710 330}%
\special{pa 5710 1540}%
\special{pa 4650 1540}%
\special{pa 4650 330}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 5090 740 5090 1000
% 
\special{pn 8}%
\special{pa 5090 340}%
\special{pa 5090 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5180 730 5180 960
% 
\special{pn 8}%
\special{pa 5180 330}%
\special{pa 5180 560}%
\special{fp}%
% LINE 2 0 3 0
% 2 5080 1530 5090 1940
% 
\special{pn 8}%
\special{pa 5080 1130}%
\special{pa 5090 1540}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 1510 5190 1940
% 
\special{pn 8}%
\special{pa 5200 1110}%
\special{pa 5190 1540}%
\special{fp}%
% LINE 2 0 3 0
% 2 5090 1240 5090 1290
% 
\special{pn 8}%
\special{pa 5090 840}%
\special{pa 5090 890}%
\special{fp}%
% LINE 2 0 3 0
% 2 5180 1200 5180 1270
% 
\special{pn 8}%
\special{pa 5180 800}%
\special{pa 5180 870}%
\special{fp}%
% STR 2 0 3 0
% 3 2980 3110 2980 3210 2 0
% Figure 4.11
\put(29.8000,-28.1000){\makebox(0,0)[lb]{Figure 4.11}}%
% STR 2 0 3 0
% 3 1200 2300 1200 2400 2 0
% t=-0.5
\put(12.0000,-20.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 2300 3200 2400 2 0
% t=0
\put(32.0000,-20.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4910 2320 4910 2420 2 0
% t=0.5
\put(49.1000,-20.2000){\makebox(0,0)[lb]{t=0.5}}%
\end{picture}%


==> 4.12.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,45.30)(8.50,-45.90)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 3660 2000 5730 2000
% 
\special{pn 8}%
\special{pa 3660 1600}%
\special{pa 5730 1600}%
\special{dt 0.045}%
\special{pa 5730 1600}%
\special{pa 5729 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3680 3120 5750 3120
% 
\special{pn 8}%
\special{pa 3680 2720}%
\special{pa 5750 2720}%
\special{dt 0.045}%
\special{pa 5750 2720}%
\special{pa 5749 2720}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 5850 2000 6000 2080 6840 2570 6840 2570
% 
\special{pn 20}%
\special{ar 5850 1600 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 5850 3130 6000 3210 6840 3700 6840 3700
% 
\special{pn 20}%
\special{ar 5850 2730 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 5690 2010 5690 3100
% 
\special{pn 20}%
\special{pa 5690 1610}%
\special{pa 5690 2700}%
\special{fp}%
% LINE 0 0 3 0
% 2 6020 2040 6020 3130
% 
\special{pn 20}%
\special{pa 6020 1640}%
\special{pa 6020 2730}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3510 2660 4070 2910 4070 2910 4070 2910
% 
\special{pn 20}%
\special{ar 3510 2260 560 250  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 3000 2500 3090 2590
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3000 2100}%
\special{pa 3090 2100}%
\special{pa 3090 2190}%
\special{pa 3000 2190}%
\special{pa 3000 2100}%
\special{ip}%
% BOX 2 5 2 0
% 2 3920 2480 4010 2570
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2080}%
\special{pa 4010 2080}%
\special{pa 4010 2170}%
\special{pa 3920 2170}%
\special{pa 3920 2080}%
\special{ip}%
% BOX 2 5 2 0
% 2 3680 2400 3770 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3680 2000}%
\special{pa 3770 2000}%
\special{pa 3770 2090}%
\special{pa 3680 2090}%
\special{pa 3680 2000}%
\special{ip}%
% BOX 2 5 2 0
% 2 3450 2370 3540 2460
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3450 1970}%
\special{pa 3540 1970}%
\special{pa 3540 2060}%
\special{pa 3450 2060}%
\special{pa 3450 1970}%
\special{ip}%
% BOX 2 5 2 0
% 2 3220 2400 3310 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3220 2000}%
\special{pa 3310 2000}%
\special{pa 3310 2090}%
\special{pa 3220 2090}%
\special{pa 3220 2000}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3500 2380 4060 2630 4060 2630 4060 2630
% 
\special{pn 20}%
\special{ar 3500 1980 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 2400 4250 2300
% 
\special{pn 8}%
\special{pa 4080 2000}%
\special{pa 4250 1900}%
\special{fp}%
% LINE 2 0 3 0
% 2 4100 2400 4250 2490
% 
\special{pn 8}%
\special{pa 4100 2000}%
\special{pa 4250 2090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2720 4220 2630
% 
\special{pn 8}%
\special{pa 4080 2320}%
\special{pa 4220 2230}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2740 4200 2830
% 
\special{pn 8}%
\special{pa 4080 2340}%
\special{pa 4200 2430}%
\special{fp}%
% STR 2 0 3 0
% 3 4280 2420 4280 2520 2 0
% y
\put(42.8000,-21.2000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 4270 2210 4270 2310 2 0
% x
\put(42.7000,-19.1000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4220 2880 4220 2980 2 0
% x
\put(42.2000,-25.8000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4280 2640 4280 2740 2 0
% y
\put(42.8000,-23.4000){\makebox(0,0)[lb]{y}}%
% LINE 1 0 3 0
% 2 3450 3210 3460 4450
% 
\special{pn 13}%
\special{pa 3450 2810}%
\special{pa 3460 4050}%
\special{fp}%
% LINE 1 0 3 0
% 2 3570 3200 3570 4470
% 
\special{pn 13}%
\special{pa 3570 2800}%
\special{pa 3570 4070}%
\special{fp}%
% LINE 1 0 3 0
% 2 3500 3050 3410 3170
% 
\special{pn 13}%
\special{pa 3500 2650}%
\special{pa 3410 2770}%
\special{fp}%
% LINE 1 0 3 0
% 2 3580 3060 3510 3170
% 
\special{pn 13}%
\special{pa 3580 2660}%
\special{pa 3510 2770}%
\special{fp}%
% LINE 1 0 3 0
% 2 3440 800 3440 2060
% 
\special{pn 13}%
\special{pa 3440 400}%
\special{pa 3440 1660}%
\special{fp}%
% LINE 1 0 3 0
% 2 3560 820 3560 2050
% 
\special{pn 13}%
\special{pa 3560 420}%
\special{pa 3560 1650}%
\special{fp}%
% LINE 1 0 3 0
% 2 3500 650 3420 760
% 
\special{pn 13}%
\special{pa 3500 250}%
\special{pa 3420 360}%
\special{fp}%
% LINE 1 0 3 0
% 2 3590 670 3520 770
% 
\special{pn 13}%
\special{pa 3590 270}%
\special{pa 3520 370}%
\special{fp}%
% LINE 1 0 3 0
% 2 2950 2460 2950 2690
% 
\special{pn 13}%
\special{pa 2950 2060}%
\special{pa 2950 2290}%
\special{fp}%
% LINE 1 0 3 0
% 2 4080 2420 4080 2640
% 
\special{pn 13}%
\special{pa 4080 2020}%
\special{pa 4080 2240}%
\special{fp}%
% LINE 1 0 3 0
% 2 3150 2590 3150 2820
% 
\special{pn 13}%
\special{pa 3150 2190}%
\special{pa 3150 2420}%
\special{fp}%
% LINE 1 0 3 0
% 2 3020 2550 3030 2760
% 
\special{pn 13}%
\special{pa 3020 2150}%
\special{pa 3030 2360}%
\special{fp}%
% LINE 1 0 3 0
% 2 3310 2670 3310 2890
% 
\special{pn 13}%
\special{pa 3310 2270}%
\special{pa 3310 2490}%
\special{fp}%
% LINE 1 0 3 0
% 2 3560 2650 3560 2880
% 
\special{pn 13}%
\special{pa 3560 2250}%
\special{pa 3560 2480}%
\special{fp}%
% LINE 1 0 3 0
% 2 3300 2720 3300 2630
% 
\special{pn 13}%
\special{pa 3300 2320}%
\special{pa 3300 2230}%
\special{fp}%
% LINE 1 0 3 0
% 2 3780 2620 3780 2870
% 
\special{pn 13}%
\special{pa 3780 2220}%
\special{pa 3780 2470}%
\special{fp}%
% LINE 1 0 3 0
% 2 3930 2560 3930 2840
% 
\special{pn 13}%
\special{pa 3930 2160}%
\special{pa 3930 2440}%
\special{fp}%
% LINE 1 0 3 0
% 2 3350 2150 3040 2510
% 
\special{pn 13}%
\special{pa 3350 1750}%
\special{pa 3040 2110}%
\special{fp}%
% LINE 1 0 3 0
% 2 3600 2160 3240 2590
% 
\special{pn 13}%
\special{pa 3600 1760}%
\special{pa 3240 2190}%
\special{fp}%
% LINE 1 0 3 0
% 2 3790 2190 3450 2640
% 
\special{pn 13}%
\special{pa 3790 1790}%
\special{pa 3450 2240}%
\special{fp}%
% LINE 1 0 3 0
% 2 3940 2270 3710 2590
% 
\special{pn 13}%
\special{pa 3940 1870}%
\special{pa 3710 2190}%
\special{fp}%
% LINE 1 0 3 0
% 2 4020 2500 4020 2750
% 
\special{pn 13}%
\special{pa 4020 2100}%
\special{pa 4020 2350}%
\special{fp}%
% LINE 0 0 3 0
% 2 4060 2410 4080 2680
% 
\special{pn 20}%
\special{pa 4060 2010}%
\special{pa 4080 2280}%
\special{fp}%
% LINE 0 0 3 0
% 2 2930 2430 2950 2690
% 
\special{pn 20}%
\special{pa 2930 2030}%
\special{pa 2950 2290}%
\special{fp}%
% LINE 1 0 3 0
% 2 5790 2100 5790 3190
% 
\special{pn 13}%
\special{pa 5790 1700}%
\special{pa 5790 2790}%
\special{fp}%
% LINE 1 0 3 0
% 2 5920 2100 5920 3190
% 
\special{pn 13}%
\special{pa 5920 1700}%
\special{pa 5920 2790}%
\special{fp}%
% LINE 1 0 3 0
% 2 5850 1940 5760 2060
% 
\special{pn 13}%
\special{pa 5850 1540}%
\special{pa 5760 1660}%
\special{fp}%
% LINE 1 0 3 0
% 2 5930 1960 5870 2070
% 
\special{pn 13}%
\special{pa 5930 1560}%
\special{pa 5870 1670}%
\special{fp}%
% STR 2 0 3 0
% 3 4150 5060 4150 5160 2 0
% Figure 4.12
\put(41.5000,-47.6000){\makebox(0,0)[lb]{Figure 4.12}}%
\end{picture}%


==> 4.13.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.70,46.50)(7.30,-47.10)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 1860 730 1860 4480
% 
\special{pn 8}%
\special{pa 1860 330}%
\special{pa 1860 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 730 740 730 4480
% 
\special{pn 8}%
\special{pa 730 340}%
\special{pa 730 4080}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 1250 2010 1400 2090 2240 2580 2240 2580
% 
\special{pn 20}%
\special{ar 1250 1610 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 1250 3140 1400 3220 2240 3710 2240 3710
% 
\special{pn 20}%
\special{ar 1250 2740 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 1090 2020 1090 3110
% 
\special{pn 20}%
\special{pa 1090 1620}%
\special{pa 1090 2710}%
\special{fp}%
% LINE 0 0 3 0
% 2 1420 2050 1420 3140
% 
\special{pn 20}%
\special{pa 1420 1650}%
\special{pa 1420 2740}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1290 720 1850 970 1850 970 1850 970
% 
\special{pn 8}%
\special{ar 1290 320 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1290 4480 1850 4730 1850 4730 1850 4730
% 
\special{pn 8}%
\special{ar 1290 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1860 730 1860 4480
% 
\special{pn 8}%
\special{pa 1860 330}%
\special{pa 1860 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 730 740 730 4480
% 
\special{pn 8}%
\special{pa 730 340}%
\special{pa 730 4080}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3510 2660 4070 2910 4070 2910 4070 2910
% 
\special{pn 20}%
\special{ar 3510 2260 560 250  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 3000 2500 3090 2590
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3000 2100}%
\special{pa 3090 2100}%
\special{pa 3090 2190}%
\special{pa 3000 2190}%
\special{pa 3000 2100}%
\special{ip}%
% BOX 2 5 2 0
% 2 3920 2480 4010 2570
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2080}%
\special{pa 4010 2080}%
\special{pa 4010 2170}%
\special{pa 3920 2170}%
\special{pa 3920 2080}%
\special{ip}%
% BOX 2 5 2 0
% 2 3680 2400 3770 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3680 2000}%
\special{pa 3770 2000}%
\special{pa 3770 2090}%
\special{pa 3680 2090}%
\special{pa 3680 2000}%
\special{ip}%
% BOX 2 5 2 0
% 2 3450 2370 3540 2460
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3450 1970}%
\special{pa 3540 1970}%
\special{pa 3540 2060}%
\special{pa 3450 2060}%
\special{pa 3450 1970}%
\special{ip}%
% BOX 2 5 2 0
% 2 3220 2400 3310 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3220 2000}%
\special{pa 3310 2000}%
\special{pa 3310 2090}%
\special{pa 3220 2090}%
\special{pa 3220 2000}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3500 2380 4060 2630 4060 2630 4060 2630
% 
\special{pn 20}%
\special{ar 3500 1980 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 2400 4250 2300
% 
\special{pn 8}%
\special{pa 4080 2000}%
\special{pa 4250 1900}%
\special{fp}%
% LINE 2 0 3 0
% 2 4100 2400 4250 2490
% 
\special{pn 8}%
\special{pa 4100 2000}%
\special{pa 4250 2090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2720 4220 2630
% 
\special{pn 8}%
\special{pa 4080 2320}%
\special{pa 4220 2230}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2740 4200 2830
% 
\special{pn 8}%
\special{pa 4080 2340}%
\special{pa 4200 2430}%
\special{fp}%
% STR 2 0 3 0
% 3 4280 2420 4280 2520 2 0
% y
\put(42.8000,-21.2000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 4270 2210 4270 2310 2 0
% x
\put(42.7000,-19.1000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4220 2880 4220 2980 2 0
% x
\put(42.2000,-25.8000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4280 2640 4280 2740 2 0
% y
\put(42.8000,-23.4000){\makebox(0,0)[lb]{y}}%
% LINE 1 0 3 0
% 2 3450 3210 3460 4450
% 
\special{pn 13}%
\special{pa 3450 2810}%
\special{pa 3460 4050}%
\special{fp}%
% LINE 1 0 3 0
% 2 3570 3200 3570 4470
% 
\special{pn 13}%
\special{pa 3570 2800}%
\special{pa 3570 4070}%
\special{fp}%
% LINE 1 0 3 0
% 2 3500 3050 3410 3170
% 
\special{pn 13}%
\special{pa 3500 2650}%
\special{pa 3410 2770}%
\special{fp}%
% LINE 1 0 3 0
% 2 3580 3060 3510 3170
% 
\special{pn 13}%
\special{pa 3580 2660}%
\special{pa 3510 2770}%
\special{fp}%
% LINE 1 0 3 0
% 2 3440 800 3440 2060
% 
\special{pn 13}%
\special{pa 3440 400}%
\special{pa 3440 1660}%
\special{fp}%
% LINE 1 0 3 0
% 2 3560 820 3560 2050
% 
\special{pn 13}%
\special{pa 3560 420}%
\special{pa 3560 1650}%
\special{fp}%
% LINE 1 0 3 0
% 2 3500 650 3420 760
% 
\special{pn 13}%
\special{pa 3500 250}%
\special{pa 3420 360}%
\special{fp}%
% LINE 1 0 3 0
% 2 3590 670 3520 770
% 
\special{pn 13}%
\special{pa 3590 270}%
\special{pa 3520 370}%
\special{fp}%
% LINE 1 0 3 0
% 2 2950 2460 2950 2690
% 
\special{pn 13}%
\special{pa 2950 2060}%
\special{pa 2950 2290}%
\special{fp}%
% LINE 1 0 3 0
% 2 4080 2420 4080 2640
% 
\special{pn 13}%
\special{pa 4080 2020}%
\special{pa 4080 2240}%
\special{fp}%
% LINE 1 0 3 0
% 2 3150 2590 3150 2820
% 
\special{pn 13}%
\special{pa 3150 2190}%
\special{pa 3150 2420}%
\special{fp}%
% LINE 1 0 3 0
% 2 3020 2550 3030 2760
% 
\special{pn 13}%
\special{pa 3020 2150}%
\special{pa 3030 2360}%
\special{fp}%
% LINE 1 0 3 0
% 2 3310 2670 3310 2890
% 
\special{pn 13}%
\special{pa 3310 2270}%
\special{pa 3310 2490}%
\special{fp}%
% LINE 1 0 3 0
% 2 3560 2650 3560 2880
% 
\special{pn 13}%
\special{pa 3560 2250}%
\special{pa 3560 2480}%
\special{fp}%
% LINE 1 0 3 0
% 2 3300 2720 3300 2630
% 
\special{pn 13}%
\special{pa 3300 2320}%
\special{pa 3300 2230}%
\special{fp}%
% LINE 1 0 3 0
% 2 3780 2620 3780 2870
% 
\special{pn 13}%
\special{pa 3780 2220}%
\special{pa 3780 2470}%
\special{fp}%
% LINE 1 0 3 0
% 2 3930 2560 3930 2840
% 
\special{pn 13}%
\special{pa 3930 2160}%
\special{pa 3930 2440}%
\special{fp}%
% LINE 1 0 3 0
% 2 3350 2150 3040 2510
% 
\special{pn 13}%
\special{pa 3350 1750}%
\special{pa 3040 2110}%
\special{fp}%
% LINE 1 0 3 0
% 2 3600 2160 3240 2590
% 
\special{pn 13}%
\special{pa 3600 1760}%
\special{pa 3240 2190}%
\special{fp}%
% LINE 1 0 3 0
% 2 3790 2190 3450 2640
% 
\special{pn 13}%
\special{pa 3790 1790}%
\special{pa 3450 2240}%
\special{fp}%
% LINE 1 0 3 0
% 2 3940 2270 3710 2590
% 
\special{pn 13}%
\special{pa 3940 1870}%
\special{pa 3710 2190}%
\special{fp}%
% LINE 1 0 3 0
% 2 4020 2500 4020 2750
% 
\special{pn 13}%
\special{pa 4020 2100}%
\special{pa 4020 2350}%
\special{fp}%
% LINE 0 0 3 0
% 2 4060 2410 4080 2680
% 
\special{pn 20}%
\special{pa 4060 2010}%
\special{pa 4080 2280}%
\special{fp}%
% LINE 0 0 3 0
% 2 2930 2430 2950 2690
% 
\special{pn 20}%
\special{pa 2930 2030}%
\special{pa 2950 2290}%
\special{fp}%
% LINE 1 0 3 0
% 2 1190 2110 1190 3200
% 
\special{pn 13}%
\special{pa 1190 1710}%
\special{pa 1190 2800}%
\special{fp}%
% LINE 1 0 3 0
% 2 1320 2110 1320 3200
% 
\special{pn 13}%
\special{pa 1320 1710}%
\special{pa 1320 2800}%
\special{fp}%
% LINE 1 0 3 0
% 2 1250 1950 1160 2070
% 
\special{pn 13}%
\special{pa 1250 1550}%
\special{pa 1160 1670}%
\special{fp}%
% LINE 1 0 3 0
% 2 1330 1970 1270 2080
% 
\special{pn 13}%
\special{pa 1330 1570}%
\special{pa 1270 1680}%
\special{fp}%
% LINE 2 0 3 0
% 2 6400 720 6400 4470
% 
\special{pn 8}%
\special{pa 6400 320}%
\special{pa 6400 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5270 730 5270 4470
% 
\special{pn 8}%
\special{pa 5270 330}%
\special{pa 5270 4070}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5830 710 6390 960 6390 960 6390 960
% 
\special{pn 8}%
\special{ar 5830 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5830 4470 6390 4720 6390 4720 6390 4720
% 
\special{pn 8}%
\special{ar 5830 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6400 720 6400 4470
% 
\special{pn 8}%
\special{pa 6400 320}%
\special{pa 6400 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5270 730 5270 4470
% 
\special{pn 8}%
\special{pa 5270 330}%
\special{pa 5270 4070}%
\special{fp}%
% LINE 2 2 3 0
% 2 3330 1990 1440 2010
% 
\special{pn 8}%
\special{pa 3330 1590}%
\special{pa 1440 1610}%
\special{dt 0.045}%
\special{pa 1440 1610}%
\special{pa 1441 1610}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3330 3140 1430 3140
% 
\special{pn 8}%
\special{pa 3330 2740}%
\special{pa 1430 2740}%
\special{dt 0.045}%
\special{pa 1430 2740}%
\special{pa 1431 2740}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3770 5180 3770 5280 2 0
% Figure 4.13
\put(37.7000,-48.8000){\makebox(0,0)[lb]{Figure 4.13}}%
\end{picture}%


==> 4.2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,46.80)(8.50,-47.40)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 1410 2010 1560 2090 2400 2580 2400 2580
% 
\special{pn 20}%
\special{ar 1410 1610 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 1
% 4 1410 3140 1560 3220 2400 3710 2400 3710
% 
\special{pn 20}%
\special{ar 1410 2740 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 2
% 2 1250 2020 1250 3110
% 
\special{pn 20}%
\special{pa 1250 1620}%
\special{pa 1250 2710}%
\special{fp}%
% LINE 0 0 3 3
% 2 1580 2050 1580 3140
% 
\special{pn 20}%
\special{pa 1580 1650}%
\special{pa 1580 2740}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3510 2660 4070 2910 4070 2910 4070 2910
% 
\special{pn 20}%
\special{ar 3510 2260 560 250  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 3000 2500 3090 2590
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3000 2100}%
\special{pa 3090 2100}%
\special{pa 3090 2190}%
\special{pa 3000 2190}%
\special{pa 3000 2100}%
\special{ip}%
% BOX 2 5 2 0
% 2 3920 2480 4010 2570
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2080}%
\special{pa 4010 2080}%
\special{pa 4010 2170}%
\special{pa 3920 2170}%
\special{pa 3920 2080}%
\special{ip}%
% BOX 2 5 2 0
% 2 3680 2400 3770 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3680 2000}%
\special{pa 3770 2000}%
\special{pa 3770 2090}%
\special{pa 3680 2090}%
\special{pa 3680 2000}%
\special{ip}%
% BOX 2 5 2 0
% 2 3450 2370 3540 2460
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3450 1970}%
\special{pa 3540 1970}%
\special{pa 3540 2060}%
\special{pa 3450 2060}%
\special{pa 3450 1970}%
\special{ip}%
% BOX 2 5 2 0
% 2 3220 2400 3310 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3220 2000}%
\special{pa 3310 2000}%
\special{pa 3310 2090}%
\special{pa 3220 2090}%
\special{pa 3220 2000}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3500 2380 4060 2630 4060 2630 4060 2630
% 
\special{pn 20}%
\special{ar 3500 1980 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 2400 4250 2300
% 
\special{pn 8}%
\special{pa 4080 2000}%
\special{pa 4250 1900}%
\special{fp}%
% LINE 2 0 3 0
% 2 4100 2400 4250 2490
% 
\special{pn 8}%
\special{pa 4100 2000}%
\special{pa 4250 2090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2720 4220 2630
% 
\special{pn 8}%
\special{pa 4080 2320}%
\special{pa 4220 2230}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2740 4200 2830
% 
\special{pn 8}%
\special{pa 4080 2340}%
\special{pa 4200 2430}%
\special{fp}%
% STR 2 0 3 0
% 3 4280 2420 4280 2520 2 0
% y
\put(42.8000,-21.2000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 4270 2210 4270 2310 2 0
% x
\put(42.7000,-19.1000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4220 2880 4220 2980 2 0
% x
\put(42.2000,-25.8000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4280 2640 4280 2740 2 0
% y
\put(42.8000,-23.4000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 3020 5210 3020 5310 2 0
% Figure 4.2
\put(30.2000,-49.1000){\makebox(0,0)[lb]{Figure 4.2}}%
% LINE 2 2 3 0
% 2 3330 2010 1570 2010
% 
\special{pn 8}%
\special{pa 3330 1610}%
\special{pa 1570 1610}%
\special{dt 0.045}%
\special{pa 1570 1610}%
\special{pa 1571 1610}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3340 3130 1620 3130
% 
\special{pn 8}%
\special{pa 3340 2730}%
\special{pa 1620 2730}%
\special{dt 0.045}%
\special{pa 1620 2730}%
\special{pa 1621 2730}%
\special{dt 0.045}%
\end{picture}%


==> 4.3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(64.20,45.60)(0.90,-46.00)
% ELLIPSE 2 0 3 0
% 4 2430 690 2990 940 2990 940 2990 940
% 
\special{pn 8}%
\special{ar 2430 290 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 6230 5070 6230 5170 2 0
% Figure 4.3
\put(62.3000,-47.7000){\makebox(0,0)[lb]{Figure 4.3}}%
% LINE 2 0 3 0
% 2 4080 1520 4080 3650
% 
\special{pn 8}%
\special{pa 4080 1120}%
\special{pa 4080 3250}%
\special{fp}%
% LINE 2 0 3 0
% 2 4370 1510 4370 3630
% 
\special{pn 8}%
\special{pa 4370 1110}%
\special{pa 4370 3230}%
\special{fp}%
% LINE 2 2 3 0
% 2 2570 3690 4060 3690
% 
\special{pn 8}%
\special{pa 2570 3290}%
\special{pa 4060 3290}%
\special{dt 0.045}%
\special{pa 4060 3290}%
\special{pa 4059 3290}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2590 1450 4070 1450
% 
\special{pn 8}%
\special{pa 2590 1050}%
\special{pa 4070 1050}%
\special{dt 0.045}%
\special{pa 4070 1050}%
\special{pa 4069 1050}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 2270 4350 2270 3700
% 
\special{pn 8}%
\special{pa 2270 3950}%
\special{pa 2270 3300}%
\special{fp}%
% LINE 2 0 3 0
% 2 2570 4350 2570 3700
% 
\special{pn 8}%
\special{pa 2570 3950}%
\special{pa 2570 3300}%
\special{fp}%
% LINE 2 0 3 0
% 2 2270 730 2270 1400
% 
\special{pn 8}%
\special{pa 2270 330}%
\special{pa 2270 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2570 710 2570 1380
% 
\special{pn 8}%
\special{pa 2570 310}%
\special{pa 2570 980}%
\special{fp}%
% STR 2 0 3 0
% 3 5640 4870 5640 4970 2 0
% t=0.7
\put(56.4000,-45.7000){\makebox(0,0)[lb]{t=0.7}}%
% ELLIPSE 2 0 3 0
% 4 5940 4450 6500 4700 6500 4700 6500 4700
% 
\special{pn 8}%
\special{ar 5940 4050 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6510 700 6510 4450
% 
\special{pn 8}%
\special{pa 6510 300}%
\special{pa 6510 4050}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 710 5380 4450
% 
\special{pn 8}%
\special{pa 5380 310}%
\special{pa 5380 4050}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5940 690 6500 940 6500 940 6500 940
% 
\special{pn 8}%
\special{ar 5940 290 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5940 4450 6500 4700 6500 4700 6500 4700
% 
\special{pn 8}%
\special{ar 5940 4050 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6510 700 6510 4450
% 
\special{pn 8}%
\special{pa 6510 300}%
\special{pa 6510 4050}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 710 5380 4450
% 
\special{pn 8}%
\special{pa 5380 310}%
\special{pa 5380 4050}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5940 690 6500 940 6500 940 6500 940
% 
\special{pn 8}%
\special{ar 5940 290 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 90 720 90 4460
% 
\special{pn 8}%
\special{pa 90 320}%
\special{pa 90 4060}%
\special{fp}%
% LINE 2 0 3 0
% 2 1220 710 1220 4460
% 
\special{pn 8}%
\special{pa 1220 310}%
\special{pa 1220 4060}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 650 4460 1210 4710 1210 4710 1210 4710
% 
\special{pn 8}%
\special{ar 650 4060 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 650 700 1210 950 1210 950 1210 950
% 
\special{pn 8}%
\special{ar 650 300 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 440 4870 440 4970 2 0
% t=-0.5
\put(4.4000,-45.7000){\makebox(0,0)[lb]{t=-0.5}}%
% ELLIPSE 2 0 3 0
% 4 4270 4470 4830 4720 4830 4720 4830 4720
% 
\special{pn 8}%
\special{ar 4270 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4840 720 4840 4470
% 
\special{pn 8}%
\special{pa 4840 320}%
\special{pa 4840 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 730 3710 4470
% 
\special{pn 8}%
\special{pa 3710 330}%
\special{pa 3710 4070}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4230 1450 4380 1530 5220 2020 5220 2020
% 
\special{pn 8}%
\special{ar 4230 1050 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4230 3690 4380 3770 5220 4260 5220 4260
% 
\special{pn 8}%
\special{ar 4230 3290 150 80  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3980 4900 3980 5000 2 0
% t=0.5
\put(39.8000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 4270 710 4830 960 4830 960 4830 960
% 
\special{pn 8}%
\special{ar 4270 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4270 4470 4830 4720 4830 4720 4830 4720
% 
\special{pn 8}%
\special{ar 4270 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4840 720 4840 4470
% 
\special{pn 8}%
\special{pa 4840 320}%
\special{pa 4840 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 730 3710 4470
% 
\special{pn 8}%
\special{pa 3710 330}%
\special{pa 3710 4070}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4270 710 4830 960 4830 960 4830 960
% 
\special{pn 8}%
\special{ar 4270 310 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 90 720 90 4460
% 
\special{pn 8}%
\special{pa 90 320}%
\special{pa 90 4060}%
\special{fp}%
% LINE 2 0 3 0
% 2 1220 710 1220 4460
% 
\special{pn 8}%
\special{pa 1220 310}%
\special{pa 1220 4060}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 650 4460 1210 4710 1210 4710 1210 4710
% 
\special{pn 8}%
\special{ar 650 4060 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 650 700 1210 950 1210 950 1210 950
% 
\special{pn 8}%
\special{ar 650 300 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3000 700 3000 4450
% 
\special{pn 8}%
\special{pa 3000 300}%
\special{pa 3000 4050}%
\special{fp}%
% LINE 2 0 3 0
% 2 1870 710 1870 4450
% 
\special{pn 8}%
\special{pa 1870 310}%
\special{pa 1870 4050}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2420 1430 2570 1510 3410 2000 3410 2000
% 
\special{pn 8}%
\special{ar 2420 1030 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2410 3680 2560 3760 3400 4250 3400 4250
% 
\special{pn 8}%
\special{ar 2410 3280 150 80  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2120 4870 2120 4970 2 0
% t=0
\put(21.2000,-45.7000){\makebox(0,0)[lb]{t=0}}%
% ELLIPSE 2 0 3 0
% 4 2430 690 2990 940 2990 940 2990 940
% 
\special{pn 8}%
\special{ar 2430 290 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1870 710 1870 4450
% 
\special{pn 8}%
\special{pa 1870 310}%
\special{pa 1870 4050}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 700 3000 4450
% 
\special{pn 8}%
\special{pa 3000 300}%
\special{pa 3000 4050}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2430 4450 2990 4700 2990 4700 2990 4700
% 
\special{pn 8}%
\special{ar 2430 4050 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2420 680 2570 760 3410 1250 3410 1250
% 
\special{pn 8}%
\special{ar 2420 280 150 80  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 41 2270 4370 2272 4357 2277 4345 2286 4334 2299 4323 2314 4313 2332 4305 2352 4299 2374 4294 2397 4291 2420 4290 2443 4291 2466 4294 2488 4299 2508 4305 2526 4313 2541 4323 2554 4334 2563 4345 2568 4357 2570 4370 2568 4383 2563 4395 2554 4406 2541 4417 2526 4427 2508 4435 2488 4441 2466 4446 2443 4449 2420 4450 2397 4449 2374 4446 2352 4441 2332 4435 2314 4427 2299 4417 2286 4406 2277 4395 2272 4383 2270 4370
% 
\special{pn 8}%
\special{pa 2270 3970}%
\special{pa 2280 3940}%
\special{pa 2304 3919}%
\special{pa 2333 3905}%
\special{pa 2364 3896}%
\special{pa 2395 3891}%
\special{pa 2427 3890}%
\special{pa 2459 3893}%
\special{pa 2490 3900}%
\special{pa 2521 3910}%
\special{pa 2547 3928}%
\special{pa 2567 3953}%
\special{pa 2568 3984}%
\special{pa 2550 4010}%
\special{pa 2523 4028}%
\special{pa 2493 4040}%
\special{pa 2462 4047}%
\special{pa 2430 4050}%
\special{pa 2398 4049}%
\special{pa 2367 4045}%
\special{pa 2336 4036}%
\special{pa 2307 4023}%
\special{pa 2282 4002}%
\special{pa 2270 3973}%
\special{pa 2270 3970}%
\special{sp}%
% ELLIPSE 2 0 3 0
% 4 2440 1830 3000 2080 3000 2080 3000 2080
% 
\special{pn 8}%
\special{ar 2440 1430 560 250  0.0000000 6.2831853}%
\end{picture}%


==> 4.4.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(64.20,47.00)(5.30,-47.30)
% ELLIPSE 2 0 3 0
% 4 2870 680 3430 930 3430 930 3430 930
% 
\special{pn 8}%
\special{ar 2870 280 560 250  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 3130 2330 4430 2310
% 
\special{pn 8}%
\special{pa 3130 1930}%
\special{pa 4430 1910}%
\special{dt 0.045}%
\special{pa 4430 1910}%
\special{pa 4429 1910}%
\special{dt 0.045}%
% ELLIPSE 2 0 3 0
% 4 2870 2330 3110 2400 3020 2370 3020 2370
% 
\special{pn 8}%
\special{ar 2870 1930 240 70  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 6390 3310 6630 3380 6540 3350 6540 3350
% 
\special{pn 8}%
\special{ar 6390 2910 240 70  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 4880 3310 6110 3310
% 
\special{pn 8}%
\special{pa 4880 2910}%
\special{pa 6110 2910}%
\special{dt 0.045}%
\special{pa 6110 2910}%
\special{pa 6109 2910}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4510 2540 4510 3040
% 
\special{pn 8}%
\special{pa 4510 2140}%
\special{pa 4510 2640}%
\special{dt 0.045}%
\special{pa 4510 2640}%
\special{pa 4510 2639}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4810 2530 4820 3050
% 
\special{pn 8}%
\special{pa 4810 2130}%
\special{pa 4820 2650}%
\special{dt 0.045}%
\special{pa 4820 2650}%
\special{pa 4820 2649}%
\special{dt 0.045}%
% SPLINE 2 2 3 0
% 12 4460 3270 4490 3270 4520 3280 4560 3280 4570 3280 4580 3280 4630 3300 4700 3310 4760 3310 4810 3310 4880 3310 4880 3310
% 
\special{pn 8}%
\special{pa 4460 2870}%
\special{pa 4492 2870}%
\special{pa 4522 2880}%
\special{pa 4554 2880}%
\special{pa 4586 2881}%
\special{pa 4616 2893}%
\special{pa 4646 2905}%
\special{pa 4678 2909}%
\special{pa 4710 2910}%
\special{pa 4742 2910}%
\special{pa 4774 2910}%
\special{pa 4806 2910}%
\special{pa 4838 2910}%
\special{pa 4870 2910}%
\special{pa 4880 2910}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 9 4450 2300 4490 2280 4560 2260 4580 2260 4630 2270 4700 2260 4820 2270 4870 2290 4870 2290
% 
\special{pn 8}%
\special{pa 4450 1900}%
\special{pa 4478 1885}%
\special{pa 4508 1873}%
\special{pa 4539 1863}%
\special{pa 4570 1860}%
\special{pa 4602 1864}%
\special{pa 4633 1870}%
\special{pa 4665 1867}%
\special{pa 4697 1861}%
\special{pa 4729 1857}%
\special{pa 4761 1858}%
\special{pa 4793 1863}%
\special{pa 4824 1871}%
\special{pa 4854 1883}%
\special{pa 4870 1890}%
\special{sp -0.045}%
% LINE 2 0 3 0
% 2 4520 3250 4520 3680
% 
\special{pn 8}%
\special{pa 4520 2850}%
\special{pa 4520 3280}%
\special{fp}%
% LINE 2 0 3 0
% 2 4520 2340 4520 1470
% 
\special{pn 8}%
\special{pa 4520 1940}%
\special{pa 4520 1070}%
\special{fp}%
% LINE 2 0 3 0
% 2 4820 2340 4820 1470
% 
\special{pn 8}%
\special{pa 4820 1940}%
\special{pa 4820 1070}%
\special{fp}%
% LINE 2 0 3 0
% 2 4820 3460 4810 3230
% 
\special{pn 8}%
\special{pa 4820 3060}%
\special{pa 4810 2830}%
\special{fp}%
% SPLINE 2 0 3 0
% 12 4450 2290 4480 2380 4580 2430 4670 2440 4690 2440 4770 2440 4820 2440 4870 2390 4880 2380 4880 2350 4880 2310 4880 2310
% 
\special{pn 8}%
\special{pa 4450 1890}%
\special{pa 4456 1923}%
\special{pa 4465 1954}%
\special{pa 4481 1981}%
\special{pa 4504 2001}%
\special{pa 4533 2016}%
\special{pa 4565 2026}%
\special{pa 4597 2033}%
\special{pa 4629 2038}%
\special{pa 4661 2040}%
\special{pa 4693 2040}%
\special{pa 4724 2039}%
\special{pa 4756 2039}%
\special{pa 4790 2042}%
\special{pa 4821 2040}%
\special{pa 4844 2020}%
\special{pa 4865 1994}%
\special{pa 4882 1969}%
\special{pa 4879 1936}%
\special{pa 4880 1910}%
\special{sp}%
% SPLINE 2 0 3 0
% 10 4440 3260 4500 3200 4580 3180 4620 3180 4630 3180 4730 3160 4770 3150 4870 3220 4880 3300 4870 3300
% 
\special{pn 8}%
\special{pa 4440 2860}%
\special{pa 4461 2834}%
\special{pa 4483 2812}%
\special{pa 4510 2795}%
\special{pa 4540 2785}%
\special{pa 4573 2780}%
\special{pa 4605 2780}%
\special{pa 4637 2780}%
\special{pa 4668 2776}%
\special{pa 4699 2769}%
\special{pa 4731 2760}%
\special{pa 4762 2751}%
\special{pa 4792 2751}%
\special{pa 4819 2762}%
\special{pa 4845 2784}%
\special{pa 4868 2817}%
\special{pa 4887 2858}%
\special{pa 4891 2891}%
\special{pa 4870 2900}%
\special{sp}%
% LINE 2 0 3 0
% 2 4820 3590 4820 3670
% 
\special{pn 8}%
\special{pa 4820 3190}%
\special{pa 4820 3270}%
\special{fp}%
% POLYLINE 2 0 3 0
% 5 4830 3470 4950 3480 4970 3280 4880 3300 4880 3300
% 
\special{pn 8}%
\special{pa 4830 3070}%
\special{pa 4950 3080}%
\special{pa 4970 2880}%
\special{pa 4880 2900}%
\special{pa 4880 2900}%
\special{fp}%
% POLYLINE 2 0 3 0
% 4 5090 3240 5090 3580 4820 3580 4820 3580
% 
\special{pn 8}%
\special{pa 5090 2840}%
\special{pa 5090 3180}%
\special{pa 4820 3180}%
\special{pa 4820 3180}%
\special{fp}%
% SPLINE 2 0 3 0
% 16 4900 2300 5080 2360 5110 2390 5150 2420 5170 2460 5180 2510 5180 2560 5180 2750 5180 2830 5180 2910 5160 3110 5150 3190 5160 3190 5130 3230 5090 3250 5100 3240
% 
\special{pn 8}%
\special{pa 4900 1900}%
\special{pa 4934 1904}%
\special{pa 4967 1910}%
\special{pa 5000 1917}%
\special{pa 5030 1928}%
\special{pa 5057 1942}%
\special{pa 5082 1962}%
\special{pa 5104 1985}%
\special{pa 5130 2004}%
\special{pa 5154 2024}%
\special{pa 5168 2053}%
\special{pa 5176 2085}%
\special{pa 5180 2116}%
\special{pa 5180 2148}%
\special{pa 5179 2180}%
\special{pa 5179 2212}%
\special{pa 5179 2244}%
\special{pa 5179 2276}%
\special{pa 5180 2308}%
\special{pa 5180 2340}%
\special{pa 5180 2372}%
\special{pa 5180 2404}%
\special{pa 5180 2436}%
\special{pa 5180 2469}%
\special{pa 5180 2501}%
\special{pa 5181 2530}%
\special{pa 5183 2559}%
\special{pa 5184 2587}%
\special{pa 5183 2617}%
\special{pa 5179 2649}%
\special{pa 5169 2686}%
\special{pa 5153 2728}%
\special{pa 5139 2768}%
\special{pa 5147 2790}%
\special{pa 5163 2799}%
\special{pa 5129 2831}%
\special{pa 5092 2852}%
\special{pa 5100 2840}%
\special{sp}%
% SPLINE 2 0 3 0
% 11 4460 2300 4320 2390 4240 2520 4240 2600 4240 2670 4240 2970 4300 3120 4350 3170 4440 3250 4450 3260 4450 3260
% 
\special{pn 8}%
\special{pa 4460 1900}%
\special{pa 4432 1915}%
\special{pa 4404 1931}%
\special{pa 4377 1947}%
\special{pa 4350 1965}%
\special{pa 4325 1986}%
\special{pa 4301 2008}%
\special{pa 4279 2034}%
\special{pa 4261 2061}%
\special{pa 4248 2090}%
\special{pa 4240 2121}%
\special{pa 4238 2153}%
\special{pa 4239 2185}%
\special{pa 4241 2217}%
\special{pa 4241 2249}%
\special{pa 4240 2281}%
\special{pa 4238 2313}%
\special{pa 4236 2345}%
\special{pa 4234 2377}%
\special{pa 4233 2409}%
\special{pa 4232 2441}%
\special{pa 4232 2473}%
\special{pa 4233 2505}%
\special{pa 4236 2537}%
\special{pa 4240 2569}%
\special{pa 4246 2601}%
\special{pa 4255 2632}%
\special{pa 4266 2663}%
\special{pa 4281 2691}%
\special{pa 4298 2718}%
\special{pa 4320 2742}%
\special{pa 4343 2764}%
\special{pa 4367 2785}%
\special{pa 4391 2806}%
\special{pa 4415 2827}%
\special{pa 4439 2849}%
\special{pa 4450 2860}%
\special{sp}%
% STR 2 0 3 0
% 3 6410 5200 6410 5300 2 0
% Figure 4.4
\put(64.1000,-49.0000){\makebox(0,0)[lb]{Figure 4.4}}%
% LINE 2 2 3 0
% 2 3010 3680 4500 3680
% 
\special{pn 8}%
\special{pa 3010 3280}%
\special{pa 4500 3280}%
\special{dt 0.045}%
\special{pa 4500 3280}%
\special{pa 4499 3280}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3030 1440 4510 1440
% 
\special{pn 8}%
\special{pa 3030 1040}%
\special{pa 4510 1040}%
\special{dt 0.045}%
\special{pa 4510 1040}%
\special{pa 4509 1040}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 2710 4340 2710 3690
% 
\special{pn 8}%
\special{pa 2710 3940}%
\special{pa 2710 3290}%
\special{fp}%
% LINE 2 0 3 0
% 2 3010 4340 3010 3690
% 
\special{pn 8}%
\special{pa 3010 3940}%
\special{pa 3010 3290}%
\special{fp}%
% LINE 2 0 3 0
% 2 2710 720 2710 1390
% 
\special{pn 8}%
\special{pa 2710 320}%
\special{pa 2710 990}%
\special{fp}%
% LINE 2 0 3 0
% 2 3010 700 3010 1370
% 
\special{pn 8}%
\special{pa 3010 300}%
\special{pa 3010 970}%
\special{fp}%
% STR 2 0 3 0
% 3 6080 4860 6080 4960 2 0
% t=0.7
\put(60.8000,-45.6000){\makebox(0,0)[lb]{t=0.7}}%
% ELLIPSE 2 0 3 0
% 4 6380 4440 6940 4690 6940 4690 6940 4690
% 
\special{pn 8}%
\special{ar 6380 4040 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6950 690 6950 4440
% 
\special{pn 8}%
\special{pa 6950 290}%
\special{pa 6950 4040}%
\special{fp}%
% LINE 2 0 3 0
% 2 5820 700 5820 4440
% 
\special{pn 8}%
\special{pa 5820 300}%
\special{pa 5820 4040}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 6380 680 6940 930 6940 930 6940 930
% 
\special{pn 8}%
\special{ar 6380 280 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 6380 4440 6940 4690 6940 4690 6940 4690
% 
\special{pn 8}%
\special{ar 6380 4040 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6950 690 6950 4440
% 
\special{pn 8}%
\special{pa 6950 290}%
\special{pa 6950 4040}%
\special{fp}%
% LINE 2 0 3 0
% 2 5820 700 5820 4440
% 
\special{pn 8}%
\special{pa 5820 300}%
\special{pa 5820 4040}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 6380 680 6940 930 6940 930 6940 930
% 
\special{pn 8}%
\special{ar 6380 280 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 530 710 530 4450
% 
\special{pn 8}%
\special{pa 530 310}%
\special{pa 530 4050}%
\special{fp}%
% LINE 2 0 3 0
% 2 1660 700 1660 4450
% 
\special{pn 8}%
\special{pa 1660 300}%
\special{pa 1660 4050}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1090 4450 1650 4700 1650 4700 1650 4700
% 
\special{pn 8}%
\special{ar 1090 4050 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1090 690 1650 940 1650 940 1650 940
% 
\special{pn 8}%
\special{ar 1090 290 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 880 4860 880 4960 2 0
% t=-0.5
\put(8.8000,-45.6000){\makebox(0,0)[lb]{t=-0.5}}%
% ELLIPSE 2 0 3 0
% 4 4710 4460 5270 4710 5270 4710 5270 4710
% 
\special{pn 8}%
\special{ar 4710 4060 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5280 710 5280 4460
% 
\special{pn 8}%
\special{pa 5280 310}%
\special{pa 5280 4060}%
\special{fp}%
% LINE 2 0 3 0
% 2 4150 720 4150 4460
% 
\special{pn 8}%
\special{pa 4150 320}%
\special{pa 4150 4060}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4670 1440 4820 1520 5660 2010 5660 2010
% 
\special{pn 8}%
\special{ar 4670 1040 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4670 3680 4820 3760 5660 4250 5660 4250
% 
\special{pn 8}%
\special{ar 4670 3280 150 80  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4420 4890 4420 4990 2 0
% t=0.5
\put(44.2000,-45.9000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 4710 700 5270 950 5270 950 5270 950
% 
\special{pn 8}%
\special{ar 4710 300 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4710 4460 5270 4710 5270 4710 5270 4710
% 
\special{pn 8}%
\special{ar 4710 4060 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5280 710 5280 4460
% 
\special{pn 8}%
\special{pa 5280 310}%
\special{pa 5280 4060}%
\special{fp}%
% LINE 2 0 3 0
% 2 4150 720 4150 4460
% 
\special{pn 8}%
\special{pa 4150 320}%
\special{pa 4150 4060}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4710 700 5270 950 5270 950 5270 950
% 
\special{pn 8}%
\special{ar 4710 300 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 530 710 530 4450
% 
\special{pn 8}%
\special{pa 530 310}%
\special{pa 530 4050}%
\special{fp}%
% LINE 2 0 3 0
% 2 1660 700 1660 4450
% 
\special{pn 8}%
\special{pa 1660 300}%
\special{pa 1660 4050}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1090 4450 1650 4700 1650 4700 1650 4700
% 
\special{pn 8}%
\special{ar 1090 4050 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1090 690 1650 940 1650 940 1650 940
% 
\special{pn 8}%
\special{ar 1090 290 560 250  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 41 2710 4360 2712 4347 2717 4335 2726 4324 2739 4313 2754 4303 2772 4295 2792 4289 2814 4284 2837 4281 2860 4280 2883 4281 2906 4284 2928 4289 2948 4295 2966 4303 2981 4313 2994 4324 3003 4335 3008 4347 3010 4360 3008 4373 3003 4385 2994 4396 2981 4407 2966 4417 2948 4425 2928 4431 2906 4436 2883 4439 2860 4440 2837 4439 2814 4436 2792 4431 2772 4425 2754 4417 2739 4407 2726 4396 2717 4385 2712 4373 2710 4360
% 
\special{pn 8}%
\special{pa 2710 3960}%
\special{pa 2720 3930}%
\special{pa 2744 3909}%
\special{pa 2773 3895}%
\special{pa 2804 3886}%
\special{pa 2835 3881}%
\special{pa 2867 3880}%
\special{pa 2899 3883}%
\special{pa 2930 3890}%
\special{pa 2961 3900}%
\special{pa 2987 3918}%
\special{pa 3007 3943}%
\special{pa 3008 3974}%
\special{pa 2990 4000}%
\special{pa 2963 4018}%
\special{pa 2933 4030}%
\special{pa 2902 4037}%
\special{pa 2870 4040}%
\special{pa 2838 4039}%
\special{pa 2807 4035}%
\special{pa 2776 4026}%
\special{pa 2747 4013}%
\special{pa 2722 3992}%
\special{pa 2710 3963}%
\special{pa 2710 3960}%
\special{sp}%
% ELLIPSE 2 0 3 0
% 4 2860 670 3010 750 3850 1240 3850 1240
% 
\special{pn 8}%
\special{ar 2860 270 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2870 4440 3430 4690 3430 4690 3430 4690
% 
\special{pn 8}%
\special{ar 2870 4040 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3440 690 3440 4440
% 
\special{pn 8}%
\special{pa 3440 290}%
\special{pa 3440 4040}%
\special{fp}%
% LINE 2 0 3 0
% 2 2310 700 2310 4440
% 
\special{pn 8}%
\special{pa 2310 300}%
\special{pa 2310 4040}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2860 1420 3010 1500 3850 1990 3850 1990
% 
\special{pn 8}%
\special{ar 2860 1020 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2850 3670 3000 3750 3840 4240 3840 4240
% 
\special{pn 8}%
\special{ar 2850 3270 150 80  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2560 4860 2560 4960 2 0
% t=0
\put(25.6000,-45.6000){\makebox(0,0)[lb]{t=0}}%
% ELLIPSE 2 0 3 0
% 4 2870 680 3430 930 3430 930 3430 930
% 
\special{pn 8}%
\special{ar 2870 280 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2310 700 2310 4440
% 
\special{pn 8}%
\special{pa 2310 300}%
\special{pa 2310 4040}%
\special{fp}%
% LINE 2 0 3 0
% 2 3440 690 3440 4440
% 
\special{pn 8}%
\special{pa 3440 290}%
\special{pa 3440 4040}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2870 4440 3430 4690 3430 4690 3430 4690
% 
\special{pn 8}%
\special{ar 2870 4040 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2860 670 3010 750 3850 1240 3850 1240
% 
\special{pn 8}%
\special{ar 2860 270 150 80  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 41 2710 4360 2712 4347 2717 4335 2726 4324 2739 4313 2754 4303 2772 4295 2792 4289 2814 4284 2837 4281 2860 4280 2883 4281 2906 4284 2928 4289 2948 4295 2966 4303 2981 4313 2994 4324 3003 4335 3008 4347 3010 4360 3008 4373 3003 4385 2994 4396 2981 4407 2966 4417 2948 4425 2928 4431 2906 4436 2883 4439 2860 4440 2837 4439 2814 4436 2792 4431 2772 4425 2754 4417 2739 4407 2726 4396 2717 4385 2712 4373 2710 4360
% 
\special{pn 8}%
\special{pa 2710 3960}%
\special{pa 2720 3930}%
\special{pa 2744 3909}%
\special{pa 2773 3895}%
\special{pa 2804 3886}%
\special{pa 2835 3881}%
\special{pa 2867 3880}%
\special{pa 2899 3883}%
\special{pa 2930 3890}%
\special{pa 2961 3900}%
\special{pa 2987 3918}%
\special{pa 3007 3943}%
\special{pa 3008 3974}%
\special{pa 2990 4000}%
\special{pa 2963 4018}%
\special{pa 2933 4030}%
\special{pa 2902 4037}%
\special{pa 2870 4040}%
\special{pa 2838 4039}%
\special{pa 2807 4035}%
\special{pa 2776 4026}%
\special{pa 2747 4013}%
\special{pa 2722 3992}%
\special{pa 2710 3963}%
\special{pa 2710 3960}%
\special{sp}%
% ELLIPSE 2 0 3 0
% 4 2880 1820 3440 2070 3440 2070 3440 2070
% 
\special{pn 8}%
\special{ar 2880 1420 560 250  0.0000000 6.2831853}%
% LINE 3 0 3 0
% 2 3440 1840 3610 1730
% 
\special{pn 4}%
\special{pa 3440 1440}%
\special{pa 3610 1330}%
\special{fp}%
% LINE 3 0 3 0
% 2 3450 1850 3550 1960
% 
\special{pn 4}%
\special{pa 3450 1450}%
\special{pa 3550 1560}%
\special{fp}%
% STR 2 0 3 0
% 3 3630 1660 3630 1760 2 0
% x
\put(36.3000,-13.6000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 3570 1960 3570 2060 2 0
% y
\put(35.7000,-16.6000){\makebox(0,0)[lb]{y}}%
% LINE 3 0 3 0
% 2 3100 2370 3270 2260
% 
\special{pn 4}%
\special{pa 3100 1970}%
\special{pa 3270 1860}%
\special{fp}%
% LINE 3 0 3 0
% 2 3110 2380 3210 2490
% 
\special{pn 4}%
\special{pa 3110 1980}%
\special{pa 3210 2090}%
\special{fp}%
% STR 2 0 3 0
% 3 3230 2490 3230 2590 2 0
% x
\put(32.3000,-21.9000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 3260 2200 3260 2300 2 0
% y
\put(32.6000,-19.0000){\makebox(0,0)[lb]{y}}%
\end{picture}%


==> 4.5.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(46.40,46.60)(17.20,-47.80)
% ELLIPSE 2 0 3 0
% 4 2280 770 2840 1020 2840 1020 2840 1020
% 
\special{pn 8}%
\special{ar 2280 370 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4010 5050 4010 5150 2 0
% t=0
\put(40.1000,-47.5000){\makebox(0,0)[lb]{t=0}}%
% LINE 2 0 3 0
% 2 6360 780 6360 4530
% 
\special{pn 8}%
\special{pa 6360 380}%
\special{pa 6360 4130}%
\special{fp}%
% LINE 2 0 3 0
% 2 5230 790 5230 4530
% 
\special{pn 8}%
\special{pa 5230 390}%
\special{pa 5230 4130}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5790 770 6350 1020 6350 1020 6350 1020
% 
\special{pn 8}%
\special{ar 5790 370 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5790 4530 6350 4780 6350 4780 6350 4780
% 
\special{pn 8}%
\special{ar 5790 4130 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6360 780 6360 4530
% 
\special{pn 8}%
\special{pa 6360 380}%
\special{pa 6360 4130}%
\special{fp}%
% LINE 2 0 3 0
% 2 5230 790 5230 4530
% 
\special{pn 8}%
\special{pa 5230 390}%
\special{pa 5230 4130}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5790 770 6350 1020 6350 1020 6350 1020
% 
\special{pn 8}%
\special{ar 5790 370 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2010 5040 2010 5140 2 0
% t=-0.5
\put(20.1000,-47.4000){\makebox(0,0)[lb]{t=-0.5}}%
% ELLIPSE 2 0 3 0
% 4 4120 4550 4680 4800 4680 4800 4680 4800
% 
\special{pn 8}%
\special{ar 4120 4150 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4690 800 4690 4550
% 
\special{pn 8}%
\special{pa 4690 400}%
\special{pa 4690 4150}%
\special{fp}%
% LINE 2 0 3 0
% 2 3560 810 3560 4550
% 
\special{pn 8}%
\special{pa 3560 410}%
\special{pa 3560 4150}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 4080 810 4230 890 5070 1380 5070 1380
% 
\special{pn 13}%
\special{ar 4080 410 150 80  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 4080 4520 4230 4600 5070 5090 5070 5090
% 
\special{pn 13}%
\special{ar 4080 4120 150 80  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5560 5060 5560 5160 2 0
% t=0.5
\put(55.6000,-47.6000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 4120 790 4680 1040 4680 1040 4680 1040
% 
\special{pn 8}%
\special{ar 4120 390 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4120 4550 4680 4800 4680 4800 4680 4800
% 
\special{pn 8}%
\special{ar 4120 4150 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4690 800 4690 4550
% 
\special{pn 8}%
\special{pa 4690 400}%
\special{pa 4690 4150}%
\special{fp}%
% LINE 2 0 3 0
% 2 3560 810 3560 4550
% 
\special{pn 8}%
\special{pa 3560 410}%
\special{pa 3560 4150}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4120 790 4680 1040 4680 1040 4680 1040
% 
\special{pn 8}%
\special{ar 4120 390 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2280 4530 2840 4780 2840 4780 2840 4780
% 
\special{pn 8}%
\special{ar 2280 4130 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2850 780 2850 4530
% 
\special{pn 8}%
\special{pa 2850 380}%
\special{pa 2850 4130}%
\special{fp}%
% LINE 2 0 3 0
% 2 1720 790 1720 4530
% 
\special{pn 8}%
\special{pa 1720 390}%
\special{pa 1720 4130}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2280 770 2840 1020 2840 1020 2840 1020
% 
\special{pn 8}%
\special{ar 2280 370 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1720 790 1720 4530
% 
\special{pn 8}%
\special{pa 1720 390}%
\special{pa 1720 4130}%
\special{fp}%
% LINE 2 0 3 0
% 2 2850 780 2850 4530
% 
\special{pn 8}%
\special{pa 2850 380}%
\special{pa 2850 4130}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2280 4530 2840 4780 2840 4780 2840 4780
% 
\special{pn 8}%
\special{ar 2280 4130 560 250  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 4230 2440 4230 820
% 
\special{pn 13}%
\special{pa 4230 2040}%
\special{pa 4230 420}%
\special{fp}%
% STR 2 0 3 0
% 3 3300 5250 3300 5350 2 0
% Figure 4.5
\put(33.0000,-49.5000){\makebox(0,0)[lb]{Figure 4.5}}%
% LINE 1 0 3 0
% 2 3920 4490 3920 830
% 
\special{pn 13}%
\special{pa 3920 4090}%
\special{pa 3920 430}%
\special{fp}%
% LINE 1 0 3 0
% 2 4230 840 4230 4520
% 
\special{pn 13}%
\special{pa 4230 440}%
\special{pa 4230 4120}%
\special{fp}%
\end{picture}%


==> 4.6.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(46.40,47.00)(17.20,-48.20)
% ELLIPSE 2 0 3 0
% 4 2280 770 2840 1020 2840 1020 2840 1020
% 
\special{pn 8}%
\special{ar 2280 370 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4010 5050 4010 5150 2 0
% t=0
\put(40.1000,-47.5000){\makebox(0,0)[lb]{t=0}}%
% LINE 2 2 3 0
% 2 4290 3400 5520 3400
% 
\special{pn 8}%
\special{pa 4290 3000}%
\special{pa 5520 3000}%
\special{dt 0.045}%
\special{pa 5520 3000}%
\special{pa 5519 3000}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3920 2630 3920 3130
% 
\special{pn 8}%
\special{pa 3920 2230}%
\special{pa 3920 2730}%
\special{dt 0.045}%
\special{pa 3920 2730}%
\special{pa 3920 2729}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4220 2620 4230 3140
% 
\special{pn 8}%
\special{pa 4220 2220}%
\special{pa 4230 2740}%
\special{dt 0.045}%
\special{pa 4230 2740}%
\special{pa 4230 2739}%
\special{dt 0.045}%
% SPLINE 2 2 3 0
% 12 3870 3360 3900 3360 3930 3370 3970 3370 3980 3370 3990 3370 4040 3390 4110 3400 4170 3400 4220 3400 4290 3400 4290 3400
% 
\special{pn 8}%
\special{pa 3870 2960}%
\special{pa 3902 2960}%
\special{pa 3932 2970}%
\special{pa 3964 2970}%
\special{pa 3996 2971}%
\special{pa 4026 2983}%
\special{pa 4056 2995}%
\special{pa 4088 2999}%
\special{pa 4120 3000}%
\special{pa 4152 3000}%
\special{pa 4184 3000}%
\special{pa 4216 3000}%
\special{pa 4248 3000}%
\special{pa 4280 3000}%
\special{pa 4290 3000}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 9 3860 2390 3900 2370 3970 2350 3990 2350 4040 2360 4110 2350 4230 2360 4280 2380 4280 2380
% 
\special{pn 8}%
\special{pa 3860 1990}%
\special{pa 3888 1975}%
\special{pa 3918 1963}%
\special{pa 3949 1953}%
\special{pa 3980 1950}%
\special{pa 4012 1954}%
\special{pa 4043 1960}%
\special{pa 4075 1957}%
\special{pa 4107 1951}%
\special{pa 4139 1947}%
\special{pa 4171 1948}%
\special{pa 4203 1953}%
\special{pa 4234 1961}%
\special{pa 4264 1973}%
\special{pa 4280 1980}%
\special{sp -0.045}%
% LINE 1 0 3 0
% 2 4230 3550 4220 3320
% 
\special{pn 13}%
\special{pa 4230 3150}%
\special{pa 4220 2920}%
\special{fp}%
% SPLINE 1 0 3 0
% 12 3860 2380 3890 2470 3990 2520 4080 2530 4100 2530 4180 2530 4230 2530 4280 2480 4290 2470 4290 2440 4290 2400 4290 2400
% 
\special{pn 13}%
\special{pa 3860 1980}%
\special{pa 3866 2013}%
\special{pa 3875 2044}%
\special{pa 3891 2071}%
\special{pa 3914 2091}%
\special{pa 3943 2106}%
\special{pa 3975 2116}%
\special{pa 4007 2123}%
\special{pa 4039 2128}%
\special{pa 4071 2130}%
\special{pa 4103 2130}%
\special{pa 4134 2129}%
\special{pa 4166 2129}%
\special{pa 4200 2132}%
\special{pa 4231 2130}%
\special{pa 4254 2110}%
\special{pa 4275 2084}%
\special{pa 4292 2059}%
\special{pa 4289 2026}%
\special{pa 4290 2000}%
\special{sp}%
% SPLINE 1 0 3 0
% 10 3850 3350 3910 3290 3990 3270 4030 3270 4040 3270 4140 3250 4180 3240 4280 3310 4290 3390 4280 3390
% 
\special{pn 13}%
\special{pa 3850 2950}%
\special{pa 3871 2924}%
\special{pa 3893 2902}%
\special{pa 3920 2885}%
\special{pa 3950 2875}%
\special{pa 3983 2870}%
\special{pa 4015 2870}%
\special{pa 4047 2870}%
\special{pa 4078 2866}%
\special{pa 4109 2859}%
\special{pa 4141 2850}%
\special{pa 4172 2841}%
\special{pa 4202 2841}%
\special{pa 4229 2852}%
\special{pa 4255 2874}%
\special{pa 4278 2907}%
\special{pa 4297 2948}%
\special{pa 4301 2981}%
\special{pa 4280 2990}%
\special{sp}%
% POLYLINE 1 0 3 0
% 5 4240 3560 4360 3570 4380 3370 4290 3390 4290 3390
% 
\special{pn 13}%
\special{pa 4240 3160}%
\special{pa 4360 3170}%
\special{pa 4380 2970}%
\special{pa 4290 2990}%
\special{pa 4290 2990}%
\special{fp}%
% POLYLINE 1 0 3 0
% 4 4500 3330 4500 3670 4230 3670 4230 3670
% 
\special{pn 13}%
\special{pa 4500 2930}%
\special{pa 4500 3270}%
\special{pa 4230 3270}%
\special{pa 4230 3270}%
\special{fp}%
% SPLINE 1 0 3 0
% 16 4310 2390 4490 2450 4520 2480 4560 2510 4580 2550 4590 2600 4590 2650 4590 2840 4590 2920 4590 3000 4570 3200 4560 3280 4570 3280 4540 3320 4500 3340 4510 3330
% 
\special{pn 13}%
\special{pa 4310 1990}%
\special{pa 4344 1994}%
\special{pa 4377 2000}%
\special{pa 4410 2007}%
\special{pa 4440 2018}%
\special{pa 4467 2032}%
\special{pa 4492 2052}%
\special{pa 4514 2075}%
\special{pa 4540 2094}%
\special{pa 4564 2114}%
\special{pa 4578 2143}%
\special{pa 4586 2175}%
\special{pa 4590 2206}%
\special{pa 4590 2238}%
\special{pa 4589 2270}%
\special{pa 4589 2302}%
\special{pa 4589 2334}%
\special{pa 4589 2366}%
\special{pa 4590 2398}%
\special{pa 4590 2430}%
\special{pa 4590 2462}%
\special{pa 4590 2494}%
\special{pa 4590 2526}%
\special{pa 4590 2559}%
\special{pa 4590 2591}%
\special{pa 4591 2620}%
\special{pa 4593 2649}%
\special{pa 4594 2677}%
\special{pa 4593 2707}%
\special{pa 4589 2739}%
\special{pa 4579 2776}%
\special{pa 4563 2818}%
\special{pa 4549 2858}%
\special{pa 4557 2880}%
\special{pa 4573 2889}%
\special{pa 4539 2921}%
\special{pa 4502 2942}%
\special{pa 4510 2930}%
\special{sp}%
% SPLINE 1 0 3 0
% 11 3870 2390 3730 2480 3650 2610 3650 2690 3650 2760 3650 3060 3710 3210 3760 3260 3850 3340 3860 3350 3860 3350
% 
\special{pn 13}%
\special{pa 3870 1990}%
\special{pa 3842 2005}%
\special{pa 3814 2021}%
\special{pa 3787 2037}%
\special{pa 3760 2055}%
\special{pa 3735 2076}%
\special{pa 3711 2098}%
\special{pa 3689 2124}%
\special{pa 3671 2151}%
\special{pa 3658 2180}%
\special{pa 3650 2211}%
\special{pa 3648 2243}%
\special{pa 3649 2275}%
\special{pa 3651 2307}%
\special{pa 3651 2339}%
\special{pa 3650 2371}%
\special{pa 3648 2403}%
\special{pa 3646 2435}%
\special{pa 3644 2467}%
\special{pa 3643 2499}%
\special{pa 3642 2531}%
\special{pa 3642 2563}%
\special{pa 3643 2595}%
\special{pa 3646 2627}%
\special{pa 3650 2659}%
\special{pa 3656 2691}%
\special{pa 3665 2722}%
\special{pa 3676 2753}%
\special{pa 3691 2781}%
\special{pa 3708 2808}%
\special{pa 3730 2832}%
\special{pa 3753 2854}%
\special{pa 3777 2875}%
\special{pa 3801 2896}%
\special{pa 3825 2917}%
\special{pa 3849 2939}%
\special{pa 3860 2950}%
\special{sp}%
% ELLIPSE 2 0 3 0
% 4 5790 4530 6350 4780 6350 4780 6350 4780
% 
\special{pn 8}%
\special{ar 5790 4130 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6360 780 6360 4530
% 
\special{pn 8}%
\special{pa 6360 380}%
\special{pa 6360 4130}%
\special{fp}%
% LINE 2 0 3 0
% 2 5230 790 5230 4530
% 
\special{pn 8}%
\special{pa 5230 390}%
\special{pa 5230 4130}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5790 770 6350 1020 6350 1020 6350 1020
% 
\special{pn 8}%
\special{ar 5790 370 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5790 4530 6350 4780 6350 4780 6350 4780
% 
\special{pn 8}%
\special{ar 5790 4130 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6360 780 6360 4530
% 
\special{pn 8}%
\special{pa 6360 380}%
\special{pa 6360 4130}%
\special{fp}%
% LINE 2 0 3 0
% 2 5230 790 5230 4530
% 
\special{pn 8}%
\special{pa 5230 390}%
\special{pa 5230 4130}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5790 770 6350 1020 6350 1020 6350 1020
% 
\special{pn 8}%
\special{ar 5790 370 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2010 5040 2010 5140 2 0
% t=-0.5
\put(20.1000,-47.4000){\makebox(0,0)[lb]{t=-0.5}}%
% ELLIPSE 2 0 3 0
% 4 4120 4550 4680 4800 4680 4800 4680 4800
% 
\special{pn 8}%
\special{ar 4120 4150 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4690 800 4690 4550
% 
\special{pn 8}%
\special{pa 4690 400}%
\special{pa 4690 4150}%
\special{fp}%
% LINE 2 0 3 0
% 2 3560 810 3560 4550
% 
\special{pn 8}%
\special{pa 3560 410}%
\special{pa 3560 4150}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 4080 810 4230 890 5070 1380 5070 1380
% 
\special{pn 13}%
\special{ar 4080 410 150 80  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 4080 4520 4230 4600 5070 5090 5070 5090
% 
\special{pn 13}%
\special{ar 4080 4120 150 80  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5560 5060 5560 5160 2 0
% t=0.5
\put(55.6000,-47.6000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 4120 790 4680 1040 4680 1040 4680 1040
% 
\special{pn 8}%
\special{ar 4120 390 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4120 4550 4680 4800 4680 4800 4680 4800
% 
\special{pn 8}%
\special{ar 4120 4150 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4690 800 4690 4550
% 
\special{pn 8}%
\special{pa 4690 400}%
\special{pa 4690 4150}%
\special{fp}%
% LINE 2 0 3 0
% 2 3560 810 3560 4550
% 
\special{pn 8}%
\special{pa 3560 410}%
\special{pa 3560 4150}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4120 790 4680 1040 4680 1040 4680 1040
% 
\special{pn 8}%
\special{ar 4120 390 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2280 4530 2840 4780 2840 4780 2840 4780
% 
\special{pn 8}%
\special{ar 2280 4130 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2850 780 2850 4530
% 
\special{pn 8}%
\special{pa 2850 380}%
\special{pa 2850 4130}%
\special{fp}%
% LINE 2 0 3 0
% 2 1720 790 1720 4530
% 
\special{pn 8}%
\special{pa 1720 390}%
\special{pa 1720 4130}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2280 770 2840 1020 2840 1020 2840 1020
% 
\special{pn 8}%
\special{ar 2280 370 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1720 790 1720 4530
% 
\special{pn 8}%
\special{pa 1720 390}%
\special{pa 1720 4130}%
\special{fp}%
% LINE 2 0 3 0
% 2 2850 780 2850 4530
% 
\special{pn 8}%
\special{pa 2850 380}%
\special{pa 2850 4130}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2280 4530 2840 4780 2840 4780 2840 4780
% 
\special{pn 8}%
\special{ar 2280 4130 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3160 5290 3160 5390 2 0
% Figure 4.6
\put(31.6000,-49.9000){\makebox(0,0)[lb]{Figure 4.6}}%
% LINE 1 0 3 0
% 2 4230 2440 4230 820
% 
\special{pn 13}%
\special{pa 4230 2040}%
\special{pa 4230 420}%
\special{fp}%
% LINE 1 0 3 0
% 2 3930 2420 3930 820
% 
\special{pn 13}%
\special{pa 3930 2020}%
\special{pa 3930 420}%
\special{fp}%
% LINE 1 0 3 0
% 2 3930 3340 3930 4510
% 
\special{pn 13}%
\special{pa 3930 2940}%
\special{pa 3930 4110}%
\special{fp}%
% LINE 1 0 3 0
% 2 4230 3670 4230 4510
% 
\special{pn 13}%
\special{pa 4230 3270}%
\special{pa 4230 4110}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 2250 2410 2490 2500 2580 2080 2580 2080
% 
\special{pn 13}%
\special{ar 2250 2010 240 90  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 3830 2390 2510 2410
% 
\special{pn 8}%
\special{pa 3830 1990}%
\special{pa 2510 2010}%
\special{dt 0.045}%
\special{pa 2510 2010}%
\special{pa 2511 2010}%
\special{dt 0.045}%
% ELLIPSE 1 0 3 0
% 4 5790 3380 6030 3470 6120 3050 6120 3050
% 
\special{pn 13}%
\special{ar 5790 2980 240 90  0.0000000 6.2831853}%
\end{picture}%


==> 4.7.1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(73.38,24.30)(3.70,-34.70)
% POLYLINE 2 0 3 0
% 9 7174 2356 6254 2356 6267 1440 7708 1440 7708 2356 7700 2884 7121 2884 7121 3068 7121 3068
% 
\special{pn 8}%
\special{pa 7174 1956}%
\special{pa 6254 1956}%
\special{pa 6267 1040}%
\special{pa 7708 1040}%
\special{pa 7708 1956}%
\special{pa 7700 2484}%
\special{pa 7121 2484}%
\special{pa 7121 2668}%
\special{pa 7121 2668}%
\special{fp}%
% BOX 3 5 2 1
% 2 6885 1408 6944 1480
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 6885 1008}%
\special{pa 6944 1008}%
\special{pa 6944 1080}%
\special{pa 6885 1080}%
\special{pa 6885 1008}%
\special{ip}%
% BOX 3 5 2 2
% 2 7030 1415 7089 1486
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 7030 1015}%
\special{pa 7089 1015}%
\special{pa 7089 1086}%
\special{pa 7030 1086}%
\special{pa 7030 1015}%
\special{ip}%
% BOX 3 5 2 3
% 2 6627 2324 6689 2396
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 6627 1924}%
\special{pa 6689 1924}%
\special{pa 6689 1996}%
\special{pa 6627 1996}%
\special{pa 6627 1924}%
\special{ip}%
% BOX 3 5 2 4
% 2 6484 2331 6543 2403
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 6484 1931}%
\special{pa 6543 1931}%
\special{pa 6543 2003}%
\special{pa 6484 2003}%
\special{pa 6484 1931}%
\special{ip}%
% POLYLINE 2 0 3 5
% 8 6910 1039 6918 1955 6516 1955 6516 2746 6971 2746 6971 3068 6971 3068 6971 3068
% 
\special{pn 8}%
\special{pa 6910 639}%
\special{pa 6918 1555}%
\special{pa 6516 1555}%
\special{pa 6516 2346}%
\special{pa 6971 2346}%
\special{pa 6971 2668}%
\special{pa 6971 2668}%
\special{pa 6971 2668}%
\special{fp}%
% POLYLINE 2 0 3 6
% 10 7049 1039 7049 2094 6648 2094 6648 2620 6965 2620 6971 2488 7182 2488 7174 2356 7174 2356 7174 2356
% 
\special{pn 8}%
\special{pa 7049 639}%
\special{pa 7049 1694}%
\special{pa 6648 1694}%
\special{pa 6648 2220}%
\special{pa 6965 2220}%
\special{pa 6971 2088}%
\special{pa 7182 2088}%
\special{pa 7174 1956}%
\special{pa 7174 1956}%
\special{pa 7174 1956}%
\special{fp}%
% BOX 2 2 3 7
% 2 5997 1039 7990 3074
% 
\special{pn 8}%
\special{pa 5997 639}%
\special{pa 7990 639}%
\special{pa 7990 2674}%
\special{pa 5997 2674}%
\special{pa 5997 639}%
\special{dt 0.045}%
% LINE 2 0 3 8
% 2 4804 2903 4804 3074
% 
\special{pn 8}%
\special{pa 4804 2503}%
\special{pa 4804 2674}%
\special{fp}%
% POLYLINE 2 0 3 9
% 9 4962 2363 4041 2363 4055 1446 5494 1446 5494 2363 5489 2889 4910 2889 4910 3074 4910 3074
% 
\special{pn 8}%
\special{pa 4962 1963}%
\special{pa 4041 1963}%
\special{pa 4055 1046}%
\special{pa 5494 1046}%
\special{pa 5494 1963}%
\special{pa 5489 2489}%
\special{pa 4910 2489}%
\special{pa 4910 2674}%
\special{pa 4910 2674}%
\special{fp}%
% BOX 2 2 3 10
% 2 3785 1046 5778 3081
% 
\special{pn 8}%
\special{pa 3785 646}%
\special{pa 5778 646}%
\special{pa 5778 2681}%
\special{pa 3785 2681}%
\special{pa 3785 646}%
\special{dt 0.045}%
% BOX 3 5 2 11
% 2 4673 1413 4869 1493
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 4673 1013}%
\special{pa 4869 1013}%
\special{pa 4869 1093}%
\special{pa 4673 1093}%
\special{pa 4673 1013}%
\special{ip}%
% BOX 3 5 2 12
% 2 4266 2338 4463 2415
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 4266 1938}%
\special{pa 4463 1938}%
\special{pa 4463 2015}%
\special{pa 4266 2015}%
\special{pa 4266 1938}%
\special{ip}%
% POLYLINE 2 0 3 13
% 10 4837 1046 4837 2098 4437 2098 4437 2626 4751 2626 4758 2495 4969 2495 4962 2363 4962 2363 4962 2363
% 
\special{pn 8}%
\special{pa 4837 646}%
\special{pa 4837 1698}%
\special{pa 4437 1698}%
\special{pa 4437 2226}%
\special{pa 4751 2226}%
\special{pa 4758 2095}%
\special{pa 4969 2095}%
\special{pa 4962 1963}%
\special{pa 4962 1963}%
\special{pa 4962 1963}%
\special{fp}%
% POLYLINE 2 0 3 14
% 8 4699 1046 4707 1961 4305 1961 4305 2753 4758 2753 4758 3074 4758 3074 4758 3074
% 
\special{pn 8}%
\special{pa 4699 646}%
\special{pa 4707 1561}%
\special{pa 4305 1561}%
\special{pa 4305 2353}%
\special{pa 4758 2353}%
\special{pa 4758 2674}%
\special{pa 4758 2674}%
\special{pa 4758 2674}%
\special{fp}%
% LINE 2 0 3 15
% 2 4785 1046 4785 2094
% 
\special{pn 8}%
\special{pa 4785 646}%
\special{pa 4785 1694}%
\special{fp}%
% LINE 2 0 3 16
% 2 4739 1046 4739 2087
% 
\special{pn 8}%
\special{pa 4739 646}%
\special{pa 4739 1687}%
\special{fp}%
% LINE 2 0 3 17
% 2 4673 1961 4673 2098
% 
\special{pn 8}%
\special{pa 4673 1561}%
\special{pa 4673 1698}%
\special{fp}%
% LINE 2 0 3 18
% 2 4569 1967 4575 2098
% 
\special{pn 8}%
\special{pa 4569 1567}%
\special{pa 4575 1698}%
\special{fp}%
% LINE 2 0 3 19
% 2 4490 1967 4490 2087
% 
\special{pn 8}%
\special{pa 4490 1567}%
\special{pa 4490 1687}%
\special{fp}%
% LINE 2 0 3 20
% 2 4402 1967 4402 2732
% 
\special{pn 8}%
\special{pa 4402 1567}%
\special{pa 4402 2332}%
\special{fp}%
% LINE 2 0 3 21
% 2 4351 1967 4351 2746
% 
\special{pn 8}%
\special{pa 4351 1567}%
\special{pa 4351 2346}%
\special{fp}%
% LINE 2 0 3 22
% 2 4496 2634 4502 2746
% 
\special{pn 8}%
\special{pa 4496 2234}%
\special{pa 4502 2346}%
\special{fp}%
% LINE 2 0 3 23
% 2 4607 2634 4613 2746
% 
\special{pn 8}%
\special{pa 4607 2234}%
\special{pa 4613 2346}%
\special{fp}%
% LINE 2 0 3 24
% 2 4751 2634 4751 2746
% 
\special{pn 8}%
\special{pa 4751 2234}%
\special{pa 4751 2346}%
\special{fp}%
% LINE 2 0 3 25
% 2 4686 2640 4686 2732
% 
\special{pn 8}%
\special{pa 4686 2240}%
\special{pa 4686 2332}%
\special{fp}%
% LINE 2 0 3 26
% 2 4904 2896 4772 2896
% 
\special{pn 8}%
\special{pa 4904 2496}%
\special{pa 4772 2496}%
\special{fp}%
% LINE 2 0 3 27
% 2 4857 2903 4865 3074
% 
\special{pn 8}%
\special{pa 4857 2503}%
\special{pa 4865 2674}%
\special{fp}%
% BOX 2 2 3 28
% 2 1543 1042 3384 3100
% 
\special{pn 8}%
\special{pa 1543 642}%
\special{pa 3384 642}%
\special{pa 3384 2700}%
\special{pa 1543 2700}%
\special{pa 1543 642}%
\special{dt 0.045}%
% POLYLINE 2 0 3 29
% 12 1794 1440 3125 1460 3125 2910 2437 2928 2432 2512 2631 2512 2637 2365 1794 2365 1787 2356 1794 1460 1794 1460 1794 1460
% 
\special{pn 8}%
\special{pa 1794 1040}%
\special{pa 3125 1060}%
\special{pa 3125 2510}%
\special{pa 2437 2528}%
\special{pa 2432 2112}%
\special{pa 2631 2112}%
\special{pa 2637 1965}%
\special{pa 1794 1965}%
\special{pa 1787 1956}%
\special{pa 1794 1060}%
\special{pa 1794 1060}%
\special{pa 1794 1060}%
\special{fp}%
% BOX 2 2 3 30
% 2 -696 1024 1144 3082
% 
\special{pn 8}%
\special{pa -696 624}%
\special{pa 1144 624}%
\special{pa 1144 2682}%
\special{pa -696 2682}%
\special{pa -696 624}%
\special{dt 0.045}%
% POLYLINE 2 0 3 31
% 12 -447 1424 886 1443 886 2892 198 2910 191 2495 392 2495 398 2347 -447 2347 -452 2339 -447 1443 -447 1443 -447 1443
% 
\special{pn 8}%
\special{pa -447 1024}%
\special{pa 886 1043}%
\special{pa 886 2492}%
\special{pa 198 2510}%
\special{pa 191 2095}%
\special{pa 392 2095}%
\special{pa 398 1947}%
\special{pa -447 1947}%
\special{pa -452 1939}%
\special{pa -447 1043}%
\special{pa -447 1043}%
\special{pa -447 1043}%
\special{fp}%
% LINE 2 0 3 32
% 2 -273 1422 -273 2356
% 
\special{pn 8}%
\special{pa -273 1022}%
\special{pa -273 1956}%
\special{fp}%
% LINE 2 0 3 33
% 2 -79 1439 -79 2305
% 
\special{pn 8}%
\special{pa -79 1039}%
\special{pa -79 1905}%
\special{fp}%
% LINE 2 0 3 34
% 2 103 1457 116 2305
% 
\special{pn 8}%
\special{pa 103 1057}%
\special{pa 116 1905}%
\special{fp}%
% LINE 2 0 3 35
% 2 309 1491 309 2305
% 
\special{pn 8}%
\special{pa 309 1091}%
\special{pa 309 1905}%
\special{fp}%
% LINE 2 0 3 36
% 2 539 1491 539 2858
% 
\special{pn 8}%
\special{pa 539 1091}%
\special{pa 539 2458}%
\special{fp}%
% LINE 2 0 3 37
% 2 721 1457 721 2841
% 
\special{pn 8}%
\special{pa 721 1057}%
\special{pa 721 2441}%
\special{fp}%
% LINE 2 0 3 38
% 2 333 2529 333 2841
% 
\special{pn 8}%
\special{pa 333 2129}%
\special{pa 333 2441}%
\special{fp}%
% STR 2 0 3 0
% 3 2520 3940 2520 4040 2 0
% Figure4.7.(1)
\put(25.2000,-36.4000){\makebox(0,0)[lb]{Figure4.7.(1)}}%
% STR 2 0 3 0
% 3 370 3390 370 3490 2 0
% t=-0.6
\put(3.7000,-30.9000){\makebox(0,0)[lb]{t=-0.6}}%
% STR 2 0 3 0
% 3 2070 3440 2070 3540 2 0
% t=-0.4
\put(20.7000,-31.4000){\makebox(0,0)[lb]{t=-0.4}}%
% STR 2 0 3 0
% 3 4470 3430 4470 3530 2 0
% t=-0.2
\put(44.7000,-31.3000){\makebox(0,0)[lb]{t=-0.2}}%
% STR 2 0 3 0
% 3 6560 3470 6560 3570 2 0
% t=0
\put(65.6000,-31.7000){\makebox(0,0)[lb]{t=0}}%
\end{picture}%


==> 4.7.2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(62.36,28.32)(14.74,-34.60)
% LINE 2 0 3 0
% 2 6899 2545 6899 2857
% 
\special{pn 8}%
\special{pa 6899 2145}%
\special{pa 6899 2457}%
\special{fp}%
% LINE 2 0 3 0
% 2 7287 1473 7287 2857
% 
\special{pn 8}%
\special{pa 7287 1073}%
\special{pa 7287 2457}%
\special{fp}%
% LINE 2 0 3 0
% 2 7105 1507 7105 2874
% 
\special{pn 8}%
\special{pa 7105 1107}%
\special{pa 7105 2474}%
\special{fp}%
% LINE 2 0 3 0
% 2 6875 1507 6875 2321
% 
\special{pn 8}%
\special{pa 6875 1107}%
\special{pa 6875 1921}%
\special{fp}%
% LINE 2 0 3 0
% 2 6669 1473 6682 2321
% 
\special{pn 8}%
\special{pa 6669 1073}%
\special{pa 6682 1921}%
\special{fp}%
% LINE 2 0 3 0
% 2 6487 1455 6487 2321
% 
\special{pn 8}%
\special{pa 6487 1055}%
\special{pa 6487 1921}%
\special{fp}%
% LINE 2 0 3 0
% 2 6293 1438 6293 2372
% 
\special{pn 8}%
\special{pa 6293 1038}%
\special{pa 6293 1972}%
\special{fp}%
% POLYLINE 2 0 3 0
% 12 6119 1440 7452 1459 7452 2908 6764 2926 6757 2511 6958 2511 6964 2363 6119 2363 6114 2355 6119 1459 6119 1459 6119 1459
% 
\special{pn 8}%
\special{pa 6119 1040}%
\special{pa 7452 1059}%
\special{pa 7452 2508}%
\special{pa 6764 2526}%
\special{pa 6757 2111}%
\special{pa 6958 2111}%
\special{pa 6964 1963}%
\special{pa 6119 1963}%
\special{pa 6114 1955}%
\special{pa 6119 1059}%
\special{pa 6119 1059}%
\special{pa 6119 1059}%
\special{fp}%
% BOX 2 2 3 0
% 2 5870 1040 7710 3098
% 
\special{pn 8}%
\special{pa 5870 640}%
\special{pa 7710 640}%
\special{pa 7710 2698}%
\special{pa 5870 2698}%
\special{pa 5870 640}%
\special{dt 0.045}%
% POLYLINE 2 0 3 0
% 12 3980 1430 5311 1450 5311 2900 4623 2918 4618 2502 4817 2502 4823 2355 3980 2355 3973 2346 3980 1450 3980 1450 3980 1450
% 
\special{pn 8}%
\special{pa 3980 1030}%
\special{pa 5311 1050}%
\special{pa 5311 2500}%
\special{pa 4623 2518}%
\special{pa 4618 2102}%
\special{pa 4817 2102}%
\special{pa 4823 1955}%
\special{pa 3980 1955}%
\special{pa 3973 1946}%
\special{pa 3980 1050}%
\special{pa 3980 1050}%
\special{pa 3980 1050}%
\special{fp}%
% LINE 2 0 3 0
% 2 2493 2885 2493 3056
% 
\special{pn 8}%
\special{pa 2493 2485}%
\special{pa 2493 2656}%
\special{fp}%
% POLYLINE 2 0 3 0
% 9 2651 2345 1730 2345 1744 1428 3183 1428 3183 2345 3178 2871 2599 2871 2599 3056 2599 3056
% 
\special{pn 8}%
\special{pa 2651 1945}%
\special{pa 1730 1945}%
\special{pa 1744 1028}%
\special{pa 3183 1028}%
\special{pa 3183 1945}%
\special{pa 3178 2471}%
\special{pa 2599 2471}%
\special{pa 2599 2656}%
\special{pa 2599 2656}%
\special{fp}%
% BOX 2 2 3 0
% 2 1474 1028 3467 3063
% 
\special{pn 8}%
\special{pa 1474 628}%
\special{pa 3467 628}%
\special{pa 3467 2663}%
\special{pa 1474 2663}%
\special{pa 1474 628}%
\special{dt 0.045}%
% BOX 3 5 2 0
% 2 2362 1395 2558 1475
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 2362 995}%
\special{pa 2558 995}%
\special{pa 2558 1075}%
\special{pa 2362 1075}%
\special{pa 2362 995}%
\special{ip}%
% BOX 3 5 2 0
% 2 1955 2320 2152 2397
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 1955 1920}%
\special{pa 2152 1920}%
\special{pa 2152 1997}%
\special{pa 1955 1997}%
\special{pa 1955 1920}%
\special{ip}%
% POLYLINE 2 0 3 0
% 10 2526 1028 2526 2080 2126 2080 2126 2608 2440 2608 2447 2477 2658 2477 2651 2345 2651 2345 2651 2345
% 
\special{pn 8}%
\special{pa 2526 628}%
\special{pa 2526 1680}%
\special{pa 2126 1680}%
\special{pa 2126 2208}%
\special{pa 2440 2208}%
\special{pa 2447 2077}%
\special{pa 2658 2077}%
\special{pa 2651 1945}%
\special{pa 2651 1945}%
\special{pa 2651 1945}%
\special{fp}%
% POLYLINE 2 0 3 0
% 8 2388 1028 2396 1943 1994 1943 1994 2735 2447 2735 2447 3056 2447 3056 2447 3056
% 
\special{pn 8}%
\special{pa 2388 628}%
\special{pa 2396 1543}%
\special{pa 1994 1543}%
\special{pa 1994 2335}%
\special{pa 2447 2335}%
\special{pa 2447 2656}%
\special{pa 2447 2656}%
\special{pa 2447 2656}%
\special{fp}%
% LINE 2 0 3 0
% 2 2474 1028 2474 2076
% 
\special{pn 8}%
\special{pa 2474 628}%
\special{pa 2474 1676}%
\special{fp}%
% LINE 2 0 3 0
% 2 2428 1028 2428 2069
% 
\special{pn 8}%
\special{pa 2428 628}%
\special{pa 2428 1669}%
\special{fp}%
% LINE 2 0 3 0
% 2 2362 1943 2362 2080
% 
\special{pn 8}%
\special{pa 2362 1543}%
\special{pa 2362 1680}%
\special{fp}%
% LINE 2 0 3 0
% 2 2258 1949 2264 2080
% 
\special{pn 8}%
\special{pa 2258 1549}%
\special{pa 2264 1680}%
\special{fp}%
% LINE 2 0 3 0
% 2 2179 1949 2179 2069
% 
\special{pn 8}%
\special{pa 2179 1549}%
\special{pa 2179 1669}%
\special{fp}%
% LINE 2 0 3 0
% 2 2091 1949 2091 2714
% 
\special{pn 8}%
\special{pa 2091 1549}%
\special{pa 2091 2314}%
\special{fp}%
% LINE 2 0 3 0
% 2 2040 1949 2040 2728
% 
\special{pn 8}%
\special{pa 2040 1549}%
\special{pa 2040 2328}%
\special{fp}%
% LINE 2 0 3 0
% 2 2185 2616 2191 2728
% 
\special{pn 8}%
\special{pa 2185 2216}%
\special{pa 2191 2328}%
\special{fp}%
% LINE 2 0 3 0
% 2 2296 2616 2302 2728
% 
\special{pn 8}%
\special{pa 2296 2216}%
\special{pa 2302 2328}%
\special{fp}%
% LINE 2 0 3 0
% 2 2440 2616 2440 2728
% 
\special{pn 8}%
\special{pa 2440 2216}%
\special{pa 2440 2328}%
\special{fp}%
% LINE 2 0 3 0
% 2 2375 2622 2375 2714
% 
\special{pn 8}%
\special{pa 2375 2222}%
\special{pa 2375 2314}%
\special{fp}%
% LINE 2 0 3 0
% 2 2593 2878 2461 2878
% 
\special{pn 8}%
\special{pa 2593 2478}%
\special{pa 2461 2478}%
\special{fp}%
% LINE 2 0 3 0
% 2 2546 2885 2554 3056
% 
\special{pn 8}%
\special{pa 2546 2485}%
\special{pa 2554 2656}%
\special{fp}%
% BOX 2 2 3 0
% 2 3729 1032 5570 3090
% 
\special{pn 8}%
\special{pa 3729 632}%
\special{pa 5570 632}%
\special{pa 5570 2690}%
\special{pa 3729 2690}%
\special{pa 3729 632}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3480 3930 3480 4030 2 0
% Figure 4.7.(2)
\put(34.8000,-36.3000){\makebox(0,0)[lb]{Figure 4.7.(2)}}%
% STR 2 0 3 0
% 3 2150 3460 2150 3560 2 0
% t=0.2
\put(21.5000,-31.6000){\makebox(0,0)[lb]{t=0.2}}%
% STR 2 0 3 0
% 3 4290 3480 4290 3580 2 0
% t=0.4
\put(42.9000,-31.8000){\makebox(0,0)[lb]{t=0.4}}%
% STR 2 0 3 0
% 3 6540 3500 6540 3600 2 0
% t=0.6
\put(65.4000,-32.0000){\makebox(0,0)[lb]{t=0.6}}%
\end{picture}%


==> 4.8.1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(80.10,21.30)(-4.10,-41.10)
% POLYLINE 2 0 3 0
% 6 6150 2400 7600 2390 7590 3840 7010 3840 7010 4030 7010 4030
% 
\special{pn 8}%
\special{pa 6150 2000}%
\special{pa 7600 1990}%
\special{pa 7590 3440}%
\special{pa 7010 3440}%
\special{pa 7010 3630}%
\special{pa 7010 3630}%
\special{fp}%
% BOX 2 2 3 1
% 2 -770 4060 940 1550
% 
\special{pn 8}%
\special{pa -770 3660}%
\special{pa 940 3660}%
\special{pa 940 1150}%
\special{pa -770 1150}%
\special{pa -770 3660}%
\special{dt 0.045}%
% POLYLINE 2 0 3 2
% 9 4849 3314 3928 3314 3942 2397 5381 2397 5381 3314 5376 3840 4797 3840 4797 4025 4797 4025
% 
\special{pn 8}%
\special{pa 4849 2914}%
\special{pa 3928 2914}%
\special{pa 3942 1997}%
\special{pa 5381 1997}%
\special{pa 5381 2914}%
\special{pa 5376 3440}%
\special{pa 4797 3440}%
\special{pa 4797 3625}%
\special{pa 4797 3625}%
\special{fp}%
% LINE 2 0 3 3
% 2 220 3480 220 3792
% 
\special{pn 8}%
\special{pa 220 3080}%
\special{pa 220 3392}%
\special{fp}%
% LINE 2 0 3 4
% 2 4791 3847 4659 3847
% 
\special{pn 8}%
\special{pa 4791 3447}%
\special{pa 4659 3447}%
\special{fp}%
% LINE 2 0 3 5
% 2 4573 3591 4573 3683
% 
\special{pn 8}%
\special{pa 4573 3191}%
\special{pa 4573 3283}%
\special{fp}%
% LINE 2 0 3 6
% 2 4638 3585 4638 3697
% 
\special{pn 8}%
\special{pa 4638 3185}%
\special{pa 4638 3297}%
\special{fp}%
% LINE 2 0 3 7
% 2 4494 3585 4500 3697
% 
\special{pn 8}%
\special{pa 4494 3185}%
\special{pa 4500 3297}%
\special{fp}%
% LINE 2 0 3 8
% 2 4383 3585 4389 3697
% 
\special{pn 8}%
\special{pa 4383 3185}%
\special{pa 4389 3297}%
\special{fp}%
% LINE 2 0 3 9
% 2 4377 2918 4377 3038
% 
\special{pn 8}%
\special{pa 4377 2518}%
\special{pa 4377 2638}%
\special{fp}%
% LINE 2 0 3 10
% 2 4456 2918 4462 3049
% 
\special{pn 8}%
\special{pa 4456 2518}%
\special{pa 4462 2649}%
\special{fp}%
% LINE 2 0 3 11
% 2 4560 2912 4560 3049
% 
\special{pn 8}%
\special{pa 4560 2512}%
\special{pa 4560 2649}%
\special{fp}%
% BOX 3 5 2 12
% 2 4560 2364 4756 2444
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 4560 1964}%
\special{pa 4756 1964}%
\special{pa 4756 2044}%
\special{pa 4560 2044}%
\special{pa 4560 1964}%
\special{ip}%
% LINE 2 0 3 13
% 2 4691 3854 4691 4025
% 
\special{pn 8}%
\special{pa 4691 3454}%
\special{pa 4691 3625}%
\special{fp}%
% LINE 2 0 3 14
% 2 4744 3854 4752 4025
% 
\special{pn 8}%
\special{pa 4744 3454}%
\special{pa 4752 3625}%
\special{fp}%
% POLYLINE 2 0 3 15
% 12 1681 2391 3012 2411 3012 3861 2324 3879 2319 3463 2518 3463 2524 3316 1681 3316 1674 3307 1681 2411 1681 2411 1681 2411
% 
\special{pn 8}%
\special{pa 1681 1991}%
\special{pa 3012 2011}%
\special{pa 3012 3461}%
\special{pa 2324 3479}%
\special{pa 2319 3063}%
\special{pa 2518 3063}%
\special{pa 2524 2916}%
\special{pa 1681 2916}%
\special{pa 1674 2907}%
\special{pa 1681 2011}%
\special{pa 1681 2011}%
\special{pa 1681 2011}%
\special{fp}%
% POLYLINE 2 0 3 16
% 12 -560 2375 773 2394 773 3843 85 3861 78 3446 279 3446 285 3298 -560 3298 -565 3290 -560 2394 -560 2394 -560 2394
% 
\special{pn 8}%
\special{pa -560 1975}%
\special{pa 773 1994}%
\special{pa 773 3443}%
\special{pa 85 3461}%
\special{pa 78 3046}%
\special{pa 279 3046}%
\special{pa 285 2898}%
\special{pa -560 2898}%
\special{pa -565 2890}%
\special{pa -560 1994}%
\special{pa -560 1994}%
\special{pa -560 1994}%
\special{fp}%
% LINE 2 0 3 17
% 2 196 2442 196 3256
% 
\special{pn 8}%
\special{pa 196 2042}%
\special{pa 196 2856}%
\special{fp}%
% LINE 2 0 3 18
% 2 426 2442 426 3809
% 
\special{pn 8}%
\special{pa 426 2042}%
\special{pa 426 3409}%
\special{fp}%
% LINE 2 0 3 19
% 2 608 2408 608 3792
% 
\special{pn 8}%
\special{pa 608 2008}%
\special{pa 608 3392}%
\special{fp}%
% POLYLINE 2 0 3 20
% 8 6797 1990 6805 2906 6403 2906 6403 3697 6858 3697 6858 4019 6858 4019 6858 4019
% 
\special{pn 8}%
\special{pa 6797 1590}%
\special{pa 6805 2506}%
\special{pa 6403 2506}%
\special{pa 6403 3297}%
\special{pa 6858 3297}%
\special{pa 6858 3619}%
\special{pa 6858 3619}%
\special{pa 6858 3619}%
\special{fp}%
% POLYLINE 2 0 3 21
% 10 6936 1990 6936 3045 6535 3045 6535 3571 6852 3571 6858 3439 7069 3439 7061 3307 7061 3307 7061 3307
% 
\special{pn 8}%
\special{pa 6936 1590}%
\special{pa 6936 2645}%
\special{pa 6535 2645}%
\special{pa 6535 3171}%
\special{pa 6852 3171}%
\special{pa 6858 3039}%
\special{pa 7069 3039}%
\special{pa 7061 2907}%
\special{pa 7061 2907}%
\special{pa 7061 2907}%
\special{fp}%
% BOX 3 5 2 22
% 2 6772 2359 6831 2431
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 6772 1959}%
\special{pa 6831 1959}%
\special{pa 6831 2031}%
\special{pa 6772 2031}%
\special{pa 6772 1959}%
\special{ip}%
% LINE 2 0 3 23
% 2 6797 2451 6797 2311
% 
\special{pn 8}%
\special{pa 6797 2051}%
\special{pa 6797 1911}%
\special{fp}%
% BOX 3 5 2 24
% 2 6917 2366 6976 2437
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 6917 1966}%
\special{pa 6976 1966}%
\special{pa 6976 2037}%
\special{pa 6917 2037}%
\special{pa 6917 1966}%
\special{ip}%
% POLYLINE 2 0 3 25
% 10 4724 1997 4724 3049 4324 3049 4324 3577 4638 3577 4645 3446 4856 3446 4849 3314 4849 3314 4849 3314
% 
\special{pn 8}%
\special{pa 4724 1597}%
\special{pa 4724 2649}%
\special{pa 4324 2649}%
\special{pa 4324 3177}%
\special{pa 4638 3177}%
\special{pa 4645 3046}%
\special{pa 4856 3046}%
\special{pa 4849 2914}%
\special{pa 4849 2914}%
\special{pa 4849 2914}%
\special{fp}%
% POLYLINE 2 0 3 26
% 8 4586 1997 4594 2912 4192 2912 4192 3704 4645 3704 4645 4025 4645 4025 4645 4025
% 
\special{pn 8}%
\special{pa 4586 1597}%
\special{pa 4594 2512}%
\special{pa 4192 2512}%
\special{pa 4192 3304}%
\special{pa 4645 3304}%
\special{pa 4645 3625}%
\special{pa 4645 3625}%
\special{pa 4645 3625}%
\special{fp}%
% LINE 2 0 3 27
% 2 4289 2918 4289 3683
% 
\special{pn 8}%
\special{pa 4289 2518}%
\special{pa 4289 3283}%
\special{fp}%
% LINE 2 0 3 28
% 2 4238 2918 4238 3697
% 
\special{pn 8}%
\special{pa 4238 2518}%
\special{pa 4238 3297}%
\special{fp}%
% LINE 2 0 3 29
% 2 4672 1997 4672 3045
% 
\special{pn 8}%
\special{pa 4672 1597}%
\special{pa 4672 2645}%
\special{fp}%
% LINE 2 0 3 30
% 2 4626 1997 4626 3038
% 
\special{pn 8}%
\special{pa 4626 1597}%
\special{pa 4626 2638}%
\special{fp}%
% BOX 3 5 2 31
% 2 6371 3282 6430 3354
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 6371 2882}%
\special{pa 6430 2882}%
\special{pa 6430 2954}%
\special{pa 6371 2954}%
\special{pa 6371 2882}%
\special{ip}%
% BOX 3 5 2 32
% 2 6514 3275 6576 3347
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 6514 2875}%
\special{pa 6576 2875}%
\special{pa 6576 2947}%
\special{pa 6514 2947}%
\special{pa 6514 2875}%
\special{ip}%
% POLYLINE 2 0 3 33
% 7 6850 3570 6850 3440 7070 3450 7050 3310 6140 3300 6140 2390 6140 2390
% 
\special{pn 8}%
\special{pa 6850 3170}%
\special{pa 6850 3040}%
\special{pa 7070 3050}%
\special{pa 7050 2910}%
\special{pa 6140 2900}%
\special{pa 6140 1990}%
\special{pa 6140 1990}%
\special{fp}%
% LINE 2 0 3 34
% 2 6940 2540 6940 2280
% 
\special{pn 8}%
\special{pa 6940 2140}%
\special{pa 6940 1880}%
\special{fp}%
% BOX 3 5 2 35
% 2 4153 3289 4350 3366
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 4153 2889}%
\special{pa 4350 2889}%
\special{pa 4350 2966}%
\special{pa 4153 2966}%
\special{pa 4153 2889}%
\special{ip}%
% LINE 3 5 3 36
% 2 4100 3310 4590 3310
% 
\special{pn 4}%
\special{pa 4100 2910}%
\special{pa 4590 2910}%
\special{ip}%
% LINE 2 0 3 37
% 2 4060 3310 4630 3310
% 
\special{pn 8}%
\special{pa 4060 2910}%
\special{pa 4630 2910}%
\special{fp}%
% LINE 2 0 3 38
% 2 6960 1990 6940 1990
% 
\special{pn 8}%
\special{pa 6960 1590}%
\special{pa 6940 1590}%
\special{fp}%
% LINE 2 0 3 39
% 2 6940 1990 6800 1830
% 
\special{pn 8}%
\special{pa 6940 1590}%
\special{pa 6800 1430}%
\special{fp}%
% LINE 2 0 3 40
% 2 6800 2000 6840 1940
% 
\special{pn 8}%
\special{pa 6800 1600}%
\special{pa 6840 1540}%
\special{fp}%
% LINE 2 0 3 41
% 2 6900 1880 6950 1830
% 
\special{pn 8}%
\special{pa 6900 1480}%
\special{pa 6950 1430}%
\special{fp}%
% LINE 2 0 3 42
% 2 6950 1830 6800 1700
% 
\special{pn 8}%
\special{pa 6950 1430}%
\special{pa 6800 1300}%
\special{fp}%
% LINE 2 0 3 43
% 2 6810 1850 6860 1800
% 
\special{pn 8}%
\special{pa 6810 1450}%
\special{pa 6860 1400}%
\special{fp}%
% LINE 2 0 3 44
% 2 6900 1750 6950 1690
% 
\special{pn 8}%
\special{pa 6900 1350}%
\special{pa 6950 1290}%
\special{fp}%
% LINE 2 0 3 45
% 2 6940 1700 6940 1550
% 
\special{pn 8}%
\special{pa 6940 1300}%
\special{pa 6940 1150}%
\special{fp}%
% LINE 2 0 3 46
% 2 6810 1710 6810 1560
% 
\special{pn 8}%
\special{pa 6810 1310}%
\special{pa 6810 1160}%
\special{fp}%
% LINE 2 0 3 47
% 2 4720 1990 4580 1830
% 
\special{pn 8}%
\special{pa 4720 1590}%
\special{pa 4580 1430}%
\special{fp}%
% LINE 2 0 3 48
% 2 4580 2000 4620 1940
% 
\special{pn 8}%
\special{pa 4580 1600}%
\special{pa 4620 1540}%
\special{fp}%
% LINE 2 0 3 49
% 2 4680 1880 4730 1830
% 
\special{pn 8}%
\special{pa 4680 1480}%
\special{pa 4730 1430}%
\special{fp}%
% LINE 2 0 3 50
% 2 4730 1830 4580 1700
% 
\special{pn 8}%
\special{pa 4730 1430}%
\special{pa 4580 1300}%
\special{fp}%
% LINE 2 0 3 51
% 2 4590 1850 4640 1800
% 
\special{pn 8}%
\special{pa 4590 1450}%
\special{pa 4640 1400}%
\special{fp}%
% LINE 2 0 3 52
% 2 4680 1750 4730 1690
% 
\special{pn 8}%
\special{pa 4680 1350}%
\special{pa 4730 1290}%
\special{fp}%
% LINE 2 0 3 53
% 2 4720 1700 4720 1550
% 
\special{pn 8}%
\special{pa 4720 1300}%
\special{pa 4720 1150}%
\special{fp}%
% LINE 2 0 3 54
% 2 4590 1710 4590 1560
% 
\special{pn 8}%
\special{pa 4590 1310}%
\special{pa 4590 1160}%
\special{fp}%
% LINE 2 0 3 55
% 2 4640 2010 4630 1980
% 
\special{pn 8}%
\special{pa 4640 1610}%
\special{pa 4630 1580}%
\special{fp}%
% LINE 2 0 3 56
% 2 4620 1570 4620 1700
% 
\special{pn 8}%
\special{pa 4620 1170}%
\special{pa 4620 1300}%
\special{fp}%
% LINE 2 0 3 57
% 2 4680 1560 4680 1720
% 
\special{pn 8}%
\special{pa 4680 1160}%
\special{pa 4680 1320}%
\special{fp}%
% LINE 2 0 3 58
% 2 4660 1820 4660 1860
% 
\special{pn 8}%
\special{pa 4660 1420}%
\special{pa 4660 1460}%
\special{fp}%
% BOX 2 2 3 59
% 2 3670 4040 5680 1550
% 
\special{pn 8}%
\special{pa 3670 3640}%
\special{pa 5680 3640}%
\special{pa 5680 1150}%
\special{pa 3670 1150}%
\special{pa 3670 3640}%
\special{dt 0.045}%
% BOX 2 2 3 60
% 2 5890 4030 7900 1540
% 
\special{pn 8}%
\special{pa 5890 3630}%
\special{pa 7900 3630}%
\special{pa 7900 1140}%
\special{pa 5890 1140}%
\special{pa 5890 3630}%
\special{dt 0.045}%
% BOX 2 2 3 61
% 2 1320 4050 3330 1560
% 
\special{pn 8}%
\special{pa 1320 3650}%
\special{pa 3330 3650}%
\special{pa 3330 1160}%
\special{pa 1320 1160}%
\special{pa 1320 3650}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 -10 2408 3 3256
% 
\special{pn 8}%
\special{pa -10 2008}%
\special{pa 3 2856}%
\special{fp}%
% LINE 2 0 3 0
% 2 -216 2397 -216 3263
% 
\special{pn 8}%
\special{pa -216 1997}%
\special{pa -216 2863}%
\special{fp}%
% LINE 2 0 3 0
% 2 -410 2380 -410 3314
% 
\special{pn 8}%
\special{pa -410 1980}%
\special{pa -410 2914}%
\special{fp}%
% STR 2 0 3 0
% 3 2990 4580 2990 4680 2 0
% Figure 4.8.(1)
\put(29.9000,-42.8000){\makebox(0,0)[lb]{Figure 4.8.(1)}}%
% STR 2 0 3 0
% 3 150 4330 150 4430 2 0
% t=-0.6
\put(1.5000,-40.3000){\makebox(0,0)[lb]{t=-0.6}}%
% STR 2 0 3 0
% 3 2000 4250 2000 4350 2 0
% t=-0.4
\put(20.0000,-39.5000){\makebox(0,0)[lb]{t=-0.4}}%
% STR 2 0 3 0
% 3 4370 4260 4370 4360 2 0
% t=-0.2
\put(43.7000,-39.6000){\makebox(0,0)[lb]{t=-0.2}}%
% STR 2 0 3 0
% 3 6360 4270 6360 4370 2 0
% t=0
\put(63.6000,-39.7000){\makebox(0,0)[lb]{t=0}}%
\end{picture}%


==> 4.8.2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(63.60,29.90)(7.40,-40.50)
% BOX 2 2 3 0
% 2 3050 3950 5060 1460
% 
\special{pn 8}%
\special{pa 3050 3550}%
\special{pa 5060 3550}%
\special{pa 5060 1060}%
\special{pa 3050 1060}%
\special{pa 3050 3550}%
\special{dt 0.045}%
% POLYLINE 2 0 3 0
% 9 1919 3224 998 3224 1012 2307 2451 2307 2451 3224 2446 3750 1867 3750 1867 3935 1867 3935
% 
\special{pn 8}%
\special{pa 1919 2824}%
\special{pa 998 2824}%
\special{pa 1012 1907}%
\special{pa 2451 1907}%
\special{pa 2451 2824}%
\special{pa 2446 3350}%
\special{pa 1867 3350}%
\special{pa 1867 3535}%
\special{pa 1867 3535}%
\special{fp}%
% LINE 2 0 3 0
% 2 1861 3757 1729 3757
% 
\special{pn 8}%
\special{pa 1861 3357}%
\special{pa 1729 3357}%
\special{fp}%
% LINE 2 0 3 0
% 2 1643 3501 1643 3593
% 
\special{pn 8}%
\special{pa 1643 3101}%
\special{pa 1643 3193}%
\special{fp}%
% LINE 2 0 3 0
% 2 1708 3495 1708 3607
% 
\special{pn 8}%
\special{pa 1708 3095}%
\special{pa 1708 3207}%
\special{fp}%
% LINE 2 0 3 0
% 2 1564 3495 1570 3607
% 
\special{pn 8}%
\special{pa 1564 3095}%
\special{pa 1570 3207}%
\special{fp}%
% LINE 2 0 3 0
% 2 1453 3495 1459 3607
% 
\special{pn 8}%
\special{pa 1453 3095}%
\special{pa 1459 3207}%
\special{fp}%
% LINE 2 0 3 0
% 2 1447 2828 1447 2948
% 
\special{pn 8}%
\special{pa 1447 2428}%
\special{pa 1447 2548}%
\special{fp}%
% LINE 2 0 3 0
% 2 1526 2828 1532 2959
% 
\special{pn 8}%
\special{pa 1526 2428}%
\special{pa 1532 2559}%
\special{fp}%
% LINE 2 0 3 0
% 2 1630 2822 1630 2959
% 
\special{pn 8}%
\special{pa 1630 2422}%
\special{pa 1630 2559}%
\special{fp}%
% BOX 3 5 2 0
% 2 1630 2274 1826 2354
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 1630 1874}%
\special{pa 1826 1874}%
\special{pa 1826 1954}%
\special{pa 1630 1954}%
\special{pa 1630 1874}%
\special{ip}%
% LINE 2 0 3 0
% 2 1761 3764 1761 3935
% 
\special{pn 8}%
\special{pa 1761 3364}%
\special{pa 1761 3535}%
\special{fp}%
% LINE 2 0 3 0
% 2 1814 3764 1822 3935
% 
\special{pn 8}%
\special{pa 1814 3364}%
\special{pa 1822 3535}%
\special{fp}%
% POLYLINE 2 0 3 0
% 12 3411 2291 4742 2311 4742 3761 4054 3779 4049 3363 4248 3363 4254 3216 3411 3216 3404 3207 3411 2311 3411 2311 3411 2311
% 
\special{pn 8}%
\special{pa 3411 1891}%
\special{pa 4742 1911}%
\special{pa 4742 3361}%
\special{pa 4054 3379}%
\special{pa 4049 2963}%
\special{pa 4248 2963}%
\special{pa 4254 2816}%
\special{pa 3411 2816}%
\special{pa 3404 2807}%
\special{pa 3411 1911}%
\special{pa 3411 1911}%
\special{pa 3411 1911}%
\special{fp}%
% POLYLINE 2 0 3 0
% 10 1794 1907 1794 2959 1394 2959 1394 3487 1708 3487 1715 3356 1926 3356 1919 3224 1919 3224 1919 3224
% 
\special{pn 8}%
\special{pa 1794 1507}%
\special{pa 1794 2559}%
\special{pa 1394 2559}%
\special{pa 1394 3087}%
\special{pa 1708 3087}%
\special{pa 1715 2956}%
\special{pa 1926 2956}%
\special{pa 1919 2824}%
\special{pa 1919 2824}%
\special{pa 1919 2824}%
\special{fp}%
% POLYLINE 2 0 3 0
% 8 1656 1907 1664 2822 1262 2822 1262 3614 1715 3614 1715 3935 1715 3935 1715 3935
% 
\special{pn 8}%
\special{pa 1656 1507}%
\special{pa 1664 2422}%
\special{pa 1262 2422}%
\special{pa 1262 3214}%
\special{pa 1715 3214}%
\special{pa 1715 3535}%
\special{pa 1715 3535}%
\special{pa 1715 3535}%
\special{fp}%
% LINE 2 0 3 0
% 2 1359 2828 1359 3593
% 
\special{pn 8}%
\special{pa 1359 2428}%
\special{pa 1359 3193}%
\special{fp}%
% LINE 2 0 3 0
% 2 1308 2828 1308 3607
% 
\special{pn 8}%
\special{pa 1308 2428}%
\special{pa 1308 3207}%
\special{fp}%
% LINE 2 0 3 0
% 2 1742 1907 1742 2955
% 
\special{pn 8}%
\special{pa 1742 1507}%
\special{pa 1742 2555}%
\special{fp}%
% LINE 2 0 3 0
% 2 1696 1907 1696 2948
% 
\special{pn 8}%
\special{pa 1696 1507}%
\special{pa 1696 2548}%
\special{fp}%
% BOX 3 5 2 0
% 2 1223 3199 1420 3276
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 1223 2799}%
\special{pa 1420 2799}%
\special{pa 1420 2876}%
\special{pa 1223 2876}%
\special{pa 1223 2799}%
\special{ip}%
% LINE 3 5 3 0
% 2 1170 3220 1660 3220
% 
\special{pn 4}%
\special{pa 1170 2820}%
\special{pa 1660 2820}%
\special{ip}%
% LINE 2 0 3 0
% 2 1130 3220 1700 3220
% 
\special{pn 8}%
\special{pa 1130 2820}%
\special{pa 1700 2820}%
\special{fp}%
% LINE 2 0 3 0
% 2 1790 1900 1650 1740
% 
\special{pn 8}%
\special{pa 1790 1500}%
\special{pa 1650 1340}%
\special{fp}%
% LINE 2 0 3 0
% 2 1650 1910 1690 1850
% 
\special{pn 8}%
\special{pa 1650 1510}%
\special{pa 1690 1450}%
\special{fp}%
% LINE 2 0 3 0
% 2 1750 1790 1800 1740
% 
\special{pn 8}%
\special{pa 1750 1390}%
\special{pa 1800 1340}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 1740 1650 1610
% 
\special{pn 8}%
\special{pa 1800 1340}%
\special{pa 1650 1210}%
\special{fp}%
% LINE 2 0 3 0
% 2 1660 1760 1710 1710
% 
\special{pn 8}%
\special{pa 1660 1360}%
\special{pa 1710 1310}%
\special{fp}%
% LINE 2 0 3 0
% 2 1750 1660 1800 1600
% 
\special{pn 8}%
\special{pa 1750 1260}%
\special{pa 1800 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1790 1610 1790 1460
% 
\special{pn 8}%
\special{pa 1790 1210}%
\special{pa 1790 1060}%
\special{fp}%
% LINE 2 0 3 0
% 2 1660 1620 1660 1470
% 
\special{pn 8}%
\special{pa 1660 1220}%
\special{pa 1660 1070}%
\special{fp}%
% LINE 2 0 3 0
% 2 1710 1920 1700 1890
% 
\special{pn 8}%
\special{pa 1710 1520}%
\special{pa 1700 1490}%
\special{fp}%
% LINE 2 0 3 0
% 2 1690 1480 1690 1610
% 
\special{pn 8}%
\special{pa 1690 1080}%
\special{pa 1690 1210}%
\special{fp}%
% LINE 2 0 3 0
% 2 1750 1470 1750 1630
% 
\special{pn 8}%
\special{pa 1750 1070}%
\special{pa 1750 1230}%
\special{fp}%
% LINE 2 0 3 0
% 2 1730 1730 1730 1770
% 
\special{pn 8}%
\special{pa 1730 1330}%
\special{pa 1730 1370}%
\special{fp}%
% BOX 2 2 3 0
% 2 740 3950 2750 1460
% 
\special{pn 8}%
\special{pa 740 3550}%
\special{pa 2750 3550}%
\special{pa 2750 1060}%
\special{pa 740 1060}%
\special{pa 740 3550}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 6768 2318 6768 3702
% 
\special{pn 8}%
\special{pa 6768 1918}%
\special{pa 6768 3302}%
\special{fp}%
% LINE 2 0 3 0
% 2 6586 2352 6586 3719
% 
\special{pn 8}%
\special{pa 6586 1952}%
\special{pa 6586 3319}%
\special{fp}%
% LINE 2 0 3 0
% 2 6356 2352 6356 3166
% 
\special{pn 8}%
\special{pa 6356 1952}%
\special{pa 6356 2766}%
\special{fp}%
% POLYLINE 2 0 3 0
% 12 5600 2285 6933 2304 6933 3753 6245 3771 6238 3356 6439 3356 6445 3208 5600 3208 5595 3200 5600 2304 5600 2304 5600 2304
% 
\special{pn 8}%
\special{pa 5600 1885}%
\special{pa 6933 1904}%
\special{pa 6933 3353}%
\special{pa 6245 3371}%
\special{pa 6238 2956}%
\special{pa 6439 2956}%
\special{pa 6445 2808}%
\special{pa 5600 2808}%
\special{pa 5595 2800}%
\special{pa 5600 1904}%
\special{pa 5600 1904}%
\special{pa 5600 1904}%
\special{fp}%
% LINE 2 0 3 0
% 2 6380 3390 6380 3702
% 
\special{pn 8}%
\special{pa 6380 2990}%
\special{pa 6380 3302}%
\special{fp}%
% BOX 2 2 3 0
% 2 5390 3970 7100 1460
% 
\special{pn 8}%
\special{pa 5390 3570}%
\special{pa 7100 3570}%
\special{pa 7100 1060}%
\special{pa 5390 1060}%
\special{pa 5390 3570}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 6150 2318 6163 3166
% 
\special{pn 8}%
\special{pa 6150 1918}%
\special{pa 6163 2766}%
\special{fp}%
% LINE 2 0 3 0
% 2 5944 2307 5944 3173
% 
\special{pn 8}%
\special{pa 5944 1907}%
\special{pa 5944 2773}%
\special{fp}%
% LINE 2 0 3 0
% 2 5750 2290 5750 3224
% 
\special{pn 8}%
\special{pa 5750 1890}%
\special{pa 5750 2824}%
\special{fp}%
% STR 2 0 3 0
% 3 3220 4520 3220 4620 2 0
% Figure 4.8.(2)
\put(32.2000,-42.2000){\makebox(0,0)[lb]{Figure 4.8.(2)}}%
% STR 2 0 3 0
% 3 1350 4210 1350 4310 2 0
% t=0.2
\put(13.5000,-39.1000){\makebox(0,0)[lb]{t=0.2}}%
% STR 2 0 3 0
% 3 3420 4200 3420 4300 2 0
% t=0.4
\put(34.2000,-39.0000){\makebox(0,0)[lb]{t=0.4}}%
% STR 2 0 3 0
% 3 5920 4210 5920 4310 2 0
% t=0.6
\put(59.2000,-39.1000){\makebox(0,0)[lb]{t=0.6}}%
\end{picture}%


==> 4.9.1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(85.90,29.60)(-3.20,-40.90)
% POLYLINE 2 0 3 0
% 6 4290 2390 5740 2380 5730 3830 5150 3830 5150 4020 5150 4020
% 
\special{pn 8}%
\special{pa 4290 1990}%
\special{pa 5740 1980}%
\special{pa 5730 3430}%
\special{pa 5150 3430}%
\special{pa 5150 3620}%
\special{pa 5150 3620}%
\special{fp}%
% LINE 2 0 3 0
% 2 5090 1820 5120 1850
% 
\special{pn 8}%
\special{pa 5090 1420}%
\special{pa 5120 1450}%
\special{fp}%
% LINE 2 0 3 0
% 2 4950 1700 4950 1550
% 
\special{pn 8}%
\special{pa 4950 1300}%
\special{pa 4950 1150}%
\special{fp}%
% LINE 2 0 3 0
% 2 5080 1690 5080 1540
% 
\special{pn 8}%
\special{pa 5080 1290}%
\special{pa 5080 1140}%
\special{fp}%
% LINE 2 0 3 0
% 2 5040 1740 5090 1680
% 
\special{pn 8}%
\special{pa 5040 1340}%
\special{pa 5090 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 4950 1840 5000 1790
% 
\special{pn 8}%
\special{pa 4950 1440}%
\special{pa 5000 1390}%
\special{fp}%
% LINE 2 0 3 0
% 2 5090 1820 4940 1690
% 
\special{pn 8}%
\special{pa 5090 1420}%
\special{pa 4940 1290}%
\special{fp}%
% POLYLINE 2 0 3 0
% 7 4990 3560 4990 3430 5210 3440 5190 3300 4280 3290 4280 2380 4280 2380
% 
\special{pn 8}%
\special{pa 4990 3160}%
\special{pa 4990 3030}%
\special{pa 5210 3040}%
\special{pa 5190 2900}%
\special{pa 4280 2890}%
\special{pa 4280 1980}%
\special{pa 4280 1980}%
\special{fp}%
% POLYLINE 2 0 3 0
% 5 5200 3300 5210 3440 5000 3430 5000 3560 5000 3560
% 
\special{pn 8}%
\special{pa 5200 2900}%
\special{pa 5210 3040}%
\special{pa 5000 3030}%
\special{pa 5000 3160}%
\special{pa 5000 3160}%
\special{fp}%
% LINE 3 5 3 0
% 2 5000 3700 5000 4030
% 
\special{pn 4}%
\special{pa 5000 3300}%
\special{pa 5000 3630}%
\special{ip}%
% LINE 2 0 3 0
% 2 5000 3700 5000 4030
% 
\special{pn 8}%
\special{pa 5000 3300}%
\special{pa 5000 3630}%
\special{fp}%
% BOX 2 2 3 0
% 2 4020 4030 6030 1540
% 
\special{pn 8}%
\special{pa 4020 3630}%
\special{pa 6030 3630}%
\special{pa 6030 1140}%
\special{pa 4020 1140}%
\special{pa 4020 3630}%
\special{dt 0.045}%
% BOX 2 2 3 0
% 2 1770 4030 3780 1540
% 
\special{pn 8}%
\special{pa 1770 3630}%
\special{pa 3780 3630}%
\special{pa 3780 1140}%
\special{pa 1770 1140}%
\special{pa 1770 3630}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 5050 1550 5050 1710
% 
\special{pn 8}%
\special{pa 5050 1150}%
\special{pa 5050 1310}%
\special{fp}%
% LINE 2 0 3 0
% 2 4990 1550 4990 1680
% 
\special{pn 8}%
\special{pa 4990 1150}%
\special{pa 4990 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 1058 2388 1058 3772
% 
\special{pn 8}%
\special{pa 1058 1988}%
\special{pa 1058 3372}%
\special{fp}%
% LINE 2 0 3 0
% 2 876 2422 876 3789
% 
\special{pn 8}%
\special{pa 876 2022}%
\special{pa 876 3389}%
\special{fp}%
% LINE 2 0 3 0
% 2 646 2422 646 3236
% 
\special{pn 8}%
\special{pa 646 2022}%
\special{pa 646 2836}%
\special{fp}%
% POLYLINE 2 0 3 0
% 12 -110 2355 1223 2374 1223 3823 535 3841 528 3426 729 3426 735 3278 -110 3278 -115 3270 -110 2374 -110 2374 -110 2374
% 
\special{pn 8}%
\special{pa -110 1955}%
\special{pa 1223 1974}%
\special{pa 1223 3423}%
\special{pa 535 3441}%
\special{pa 528 3026}%
\special{pa 729 3026}%
\special{pa 735 2878}%
\special{pa -110 2878}%
\special{pa -115 2870}%
\special{pa -110 1974}%
\special{pa -110 1974}%
\special{pa -110 1974}%
\special{fp}%
% POLYLINE 2 0 3 0
% 12 2131 2371 3462 2391 3462 3841 2774 3859 2769 3443 2968 3443 2974 3296 2131 3296 2124 3287 2131 2391 2131 2391 2131 2391
% 
\special{pn 8}%
\special{pa 2131 1971}%
\special{pa 3462 1991}%
\special{pa 3462 3441}%
\special{pa 2774 3459}%
\special{pa 2769 3043}%
\special{pa 2968 3043}%
\special{pa 2974 2896}%
\special{pa 2131 2896}%
\special{pa 2124 2887}%
\special{pa 2131 1991}%
\special{pa 2131 1991}%
\special{pa 2131 1991}%
\special{fp}%
% LINE 2 0 3 0
% 2 670 3460 670 3772
% 
\special{pn 8}%
\special{pa 670 3060}%
\special{pa 670 3372}%
\special{fp}%
% BOX 2 2 3 0
% 2 -320 4040 1390 1530
% 
\special{pn 8}%
\special{pa -320 3640}%
\special{pa 1390 3640}%
\special{pa 1390 1130}%
\special{pa -320 1130}%
\special{pa -320 3640}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 440 2388 453 3236
% 
\special{pn 8}%
\special{pa 440 1988}%
\special{pa 453 2836}%
\special{fp}%
% LINE 2 0 3 0
% 2 234 2377 234 3243
% 
\special{pn 8}%
\special{pa 234 1977}%
\special{pa 234 2843}%
\special{fp}%
% LINE 2 0 3 0
% 2 40 2360 40 3294
% 
\special{pn 8}%
\special{pa 40 1960}%
\special{pa 40 2894}%
\special{fp}%
% POLYLINE 2 0 3 0
% 6 6530 2390 7980 2380 7970 3830 7390 3830 7390 4020 7390 4020
% 
\special{pn 8}%
\special{pa 6530 1990}%
\special{pa 7980 1980}%
\special{pa 7970 3430}%
\special{pa 7390 3430}%
\special{pa 7390 3620}%
\special{pa 7390 3620}%
\special{fp}%
% BOX 2 2 3 0
% 2 6260 4030 8270 1540
% 
\special{pn 8}%
\special{pa 6260 3630}%
\special{pa 8270 3630}%
\special{pa 8270 1140}%
\special{pa 6260 1140}%
\special{pa 6260 3630}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 7240 3700 7240 4030
% 
\special{pn 8}%
\special{pa 7240 3300}%
\special{pa 7240 3630}%
\special{fp}%
% LINE 3 5 3 0
% 2 7240 3700 7240 4030
% 
\special{pn 4}%
\special{pa 7240 3300}%
\special{pa 7240 3630}%
\special{ip}%
% POLYLINE 2 0 3 0
% 5 7440 3300 7450 3440 7240 3430 7240 3560 7240 3560
% 
\special{pn 8}%
\special{pa 7440 2900}%
\special{pa 7450 3040}%
\special{pa 7240 3030}%
\special{pa 7240 3160}%
\special{pa 7240 3160}%
\special{fp}%
% POLYLINE 2 0 3 0
% 7 7230 3560 7230 3430 7450 3440 7430 3300 6520 3290 6520 2380 6520 2380
% 
\special{pn 8}%
\special{pa 7230 3160}%
\special{pa 7230 3030}%
\special{pa 7450 3040}%
\special{pa 7430 2900}%
\special{pa 6520 2890}%
\special{pa 6520 1980}%
\special{pa 6520 1980}%
\special{fp}%
% LINE 2 0 3 0
% 2 7330 1820 7180 1690
% 
\special{pn 8}%
\special{pa 7330 1420}%
\special{pa 7180 1290}%
\special{fp}%
% LINE 2 0 3 0
% 2 7190 1840 7240 1790
% 
\special{pn 8}%
\special{pa 7190 1440}%
\special{pa 7240 1390}%
\special{fp}%
% LINE 2 0 3 0
% 2 7320 1730 7370 1670
% 
\special{pn 8}%
\special{pa 7320 1330}%
\special{pa 7370 1270}%
\special{fp}%
% LINE 2 0 3 0
% 2 7360 1690 7360 1540
% 
\special{pn 8}%
\special{pa 7360 1290}%
\special{pa 7360 1140}%
\special{fp}%
% LINE 2 0 3 0
% 2 7190 1700 7190 1550
% 
\special{pn 8}%
\special{pa 7190 1300}%
\special{pa 7190 1150}%
\special{fp}%
% BOX 3 5 2 0
% 2 7130 2350 7230 2470
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 7130 1950}%
\special{pa 7230 1950}%
\special{pa 7230 2070}%
\special{pa 7130 2070}%
\special{pa 7130 1950}%
\special{ip}%
% BOX 3 5 2 0
% 2 7300 2330 7400 2450
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 7300 1930}%
\special{pa 7400 1930}%
\special{pa 7400 2050}%
\special{pa 7300 2050}%
\special{pa 7300 1930}%
\special{ip}%
% POLYLINE 2 0 3 0
% 6 7190 1850 7180 3040 7660 3040 7660 3560 7230 3560 7230 3560
% 
\special{pn 8}%
\special{pa 7190 1450}%
\special{pa 7180 2640}%
\special{pa 7660 2640}%
\special{pa 7660 3160}%
\special{pa 7230 3160}%
\special{pa 7230 3160}%
\special{fp}%
% POLYLINE 2 0 3 0
% 6 7240 3700 7820 3700 7820 2900 7360 2900 7360 1840 7360 1840
% 
\special{pn 8}%
\special{pa 7240 3300}%
\special{pa 7820 3300}%
\special{pa 7820 2500}%
\special{pa 7360 2500}%
\special{pa 7360 1440}%
\special{pa 7360 1440}%
\special{fp}%
% LINE 2 0 3 0
% 2 7330 1820 7360 1850
% 
\special{pn 8}%
\special{pa 7330 1420}%
\special{pa 7360 1450}%
\special{fp}%
% BOX 3 5 2 0
% 2 4910 2420 5160 2340
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 4910 2020}%
\special{pa 5160 2020}%
\special{pa 5160 1940}%
\special{pa 4910 1940}%
\special{pa 4910 2020}%
\special{ip}%
% POLYLINE 2 0 3 0
% 6 5000 3700 5580 3700 5580 2900 5120 2900 5120 1840 5120 1840
% 
\special{pn 8}%
\special{pa 5000 3300}%
\special{pa 5580 3300}%
\special{pa 5580 2500}%
\special{pa 5120 2500}%
\special{pa 5120 1440}%
\special{pa 5120 1440}%
\special{fp}%
% POLYLINE 2 0 3 0
% 6 4950 1850 4940 3040 5420 3040 5420 3560 4990 3560 4990 3560
% 
\special{pn 8}%
\special{pa 4950 1450}%
\special{pa 4940 2640}%
\special{pa 5420 2640}%
\special{pa 5420 3160}%
\special{pa 4990 3160}%
\special{pa 4990 3160}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 1840 5000 3020
% 
\special{pn 8}%
\special{pa 5000 1440}%
\special{pa 5000 2620}%
\special{fp}%
% LINE 2 0 3 0
% 2 5080 1840 5070 3010
% 
\special{pn 8}%
\special{pa 5080 1440}%
\special{pa 5070 2610}%
\special{fp}%
% LINE 2 0 3 0
% 2 5180 2920 5180 3030
% 
\special{pn 8}%
\special{pa 5180 2520}%
\special{pa 5180 2630}%
\special{fp}%
% LINE 2 0 3 0
% 2 5310 2910 5310 3030
% 
\special{pn 8}%
\special{pa 5310 2510}%
\special{pa 5310 2630}%
\special{fp}%
% LINE 2 0 3 0
% 2 5490 2910 5490 3680
% 
\special{pn 8}%
\special{pa 5490 2510}%
\special{pa 5490 3280}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 3570 5000 3700
% 
\special{pn 8}%
\special{pa 5000 3170}%
\special{pa 5000 3300}%
\special{fp}%
% LINE 2 0 3 0
% 2 5350 3560 5350 3710
% 
\special{pn 8}%
\special{pa 5350 3160}%
\special{pa 5350 3310}%
\special{fp}%
% LINE 2 0 3 0
% 2 5170 3570 5170 3700
% 
\special{pn 8}%
\special{pa 5170 3170}%
\special{pa 5170 3300}%
\special{fp}%
% LINE 2 0 3 0
% 2 5080 3580 5080 3690
% 
\special{pn 8}%
\special{pa 5080 3180}%
\special{pa 5080 3290}%
\special{fp}%
% LINE 2 0 3 0
% 2 5270 3570 5270 3690
% 
\special{pn 8}%
\special{pa 5270 3170}%
\special{pa 5270 3290}%
\special{fp}%
% STR 2 0 3 0
% 3 3120 4560 3120 4660 2 0
% Figure 4.9.(1)
\put(31.2000,-42.6000){\makebox(0,0)[lb]{Figure 4.9.(1)}}%
% STR 2 0 3 0
% 3 230 4250 230 4350 2 0
% t=-0.6
\put(2.3000,-39.5000){\makebox(0,0)[lb]{t=-0.6}}%
% STR 2 0 3 0
% 3 2400 4300 2400 4400 2 0
% t=-0.4
\put(24.0000,-40.0000){\makebox(0,0)[lb]{t=-0.4}}%
% STR 2 0 3 0
% 3 4600 4300 4600 4400 2 0
% t=-0.2
\put(46.0000,-40.0000){\makebox(0,0)[lb]{t=-0.2}}%
% STR 2 0 3 0
% 3 6600 4300 6600 4400 2 0
% t=0
\put(66.0000,-40.0000){\makebox(0,0)[lb]{t=0}}%
\end{picture}%


==> 4.9.2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(65.80,31.70)(5.70,-41.10)
% POLYLINE 2 0 3 0
% 6 840 2190 2290 2180 2280 3630 1700 3630 1700 3820 1700 3820
% 
\special{pn 8}%
\special{pa 840 1790}%
\special{pa 2290 1780}%
\special{pa 2280 3230}%
\special{pa 1700 3230}%
\special{pa 1700 3420}%
\special{pa 1700 3420}%
\special{fp}%
% LINE 2 0 3 0
% 2 1640 1620 1670 1650
% 
\special{pn 8}%
\special{pa 1640 1220}%
\special{pa 1670 1250}%
\special{fp}%
% LINE 2 0 3 0
% 2 1500 1500 1500 1350
% 
\special{pn 8}%
\special{pa 1500 1100}%
\special{pa 1500 950}%
\special{fp}%
% LINE 2 0 3 0
% 2 1630 1490 1630 1340
% 
\special{pn 8}%
\special{pa 1630 1090}%
\special{pa 1630 940}%
\special{fp}%
% LINE 2 0 3 0
% 2 1590 1540 1640 1480
% 
\special{pn 8}%
\special{pa 1590 1140}%
\special{pa 1640 1080}%
\special{fp}%
% LINE 2 0 3 0
% 2 1500 1640 1550 1590
% 
\special{pn 8}%
\special{pa 1500 1240}%
\special{pa 1550 1190}%
\special{fp}%
% LINE 2 0 3 0
% 2 1640 1620 1490 1490
% 
\special{pn 8}%
\special{pa 1640 1220}%
\special{pa 1490 1090}%
\special{fp}%
% POLYLINE 2 0 3 0
% 7 1540 3360 1540 3230 1760 3240 1740 3100 830 3090 830 2180 830 2180
% 
\special{pn 8}%
\special{pa 1540 2960}%
\special{pa 1540 2830}%
\special{pa 1760 2840}%
\special{pa 1740 2700}%
\special{pa 830 2690}%
\special{pa 830 1780}%
\special{pa 830 1780}%
\special{fp}%
% POLYLINE 2 0 3 0
% 5 1750 3100 1760 3240 1550 3230 1550 3360 1550 3360
% 
\special{pn 8}%
\special{pa 1750 2700}%
\special{pa 1760 2840}%
\special{pa 1550 2830}%
\special{pa 1550 2960}%
\special{pa 1550 2960}%
\special{fp}%
% LINE 3 5 3 0
% 2 1550 3500 1550 3830
% 
\special{pn 4}%
\special{pa 1550 3100}%
\special{pa 1550 3430}%
\special{ip}%
% LINE 2 0 3 0
% 2 1550 3500 1550 3830
% 
\special{pn 8}%
\special{pa 1550 3100}%
\special{pa 1550 3430}%
\special{fp}%
% BOX 2 2 3 0
% 2 570 3830 2580 1340
% 
\special{pn 8}%
\special{pa 570 3430}%
\special{pa 2580 3430}%
\special{pa 2580 940}%
\special{pa 570 940}%
\special{pa 570 3430}%
\special{dt 0.045}%
% BOX 2 2 3 0
% 2 3020 3830 5030 1340
% 
\special{pn 8}%
\special{pa 3020 3430}%
\special{pa 5030 3430}%
\special{pa 5030 940}%
\special{pa 3020 940}%
\special{pa 3020 3430}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1600 1350 1600 1510
% 
\special{pn 8}%
\special{pa 1600 950}%
\special{pa 1600 1110}%
\special{fp}%
% LINE 2 0 3 0
% 2 1540 1350 1540 1480
% 
\special{pn 8}%
\special{pa 1540 950}%
\special{pa 1540 1080}%
\special{fp}%
% LINE 2 0 3 0
% 2 6818 2198 6818 3582
% 
\special{pn 8}%
\special{pa 6818 1798}%
\special{pa 6818 3182}%
\special{fp}%
% LINE 2 0 3 0
% 2 6636 2232 6636 3599
% 
\special{pn 8}%
\special{pa 6636 1832}%
\special{pa 6636 3199}%
\special{fp}%
% LINE 2 0 3 0
% 2 6406 2232 6406 3046
% 
\special{pn 8}%
\special{pa 6406 1832}%
\special{pa 6406 2646}%
\special{fp}%
% POLYLINE 2 0 3 0
% 12 5650 2165 6984 2184 6984 3633 6296 3651 6288 3236 6488 3236 6496 3088 5650 3088 5644 3080 5650 2184 5650 2184 5650 2184
% 
\special{pn 8}%
\special{pa 5650 1765}%
\special{pa 6984 1784}%
\special{pa 6984 3233}%
\special{pa 6296 3251}%
\special{pa 6288 2836}%
\special{pa 6488 2836}%
\special{pa 6496 2688}%
\special{pa 5650 2688}%
\special{pa 5644 2680}%
\special{pa 5650 1784}%
\special{pa 5650 1784}%
\special{pa 5650 1784}%
\special{fp}%
% POLYLINE 2 0 3 0
% 12 3382 2171 4712 2191 4712 3641 4024 3659 4018 3243 4218 3243 4224 3096 3382 3096 3374 3087 3382 2191 3382 2191 3382 2191
% 
\special{pn 8}%
\special{pa 3382 1771}%
\special{pa 4712 1791}%
\special{pa 4712 3241}%
\special{pa 4024 3259}%
\special{pa 4018 2843}%
\special{pa 4218 2843}%
\special{pa 4224 2696}%
\special{pa 3382 2696}%
\special{pa 3374 2687}%
\special{pa 3382 1791}%
\special{pa 3382 1791}%
\special{pa 3382 1791}%
\special{fp}%
% LINE 2 0 3 0
% 2 6430 3270 6430 3582
% 
\special{pn 8}%
\special{pa 6430 2870}%
\special{pa 6430 3182}%
\special{fp}%
% BOX 2 2 3 0
% 2 5440 3850 7150 1340
% 
\special{pn 8}%
\special{pa 5440 3450}%
\special{pa 7150 3450}%
\special{pa 7150 940}%
\special{pa 5440 940}%
\special{pa 5440 3450}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 6200 2198 6212 3046
% 
\special{pn 8}%
\special{pa 6200 1798}%
\special{pa 6212 2646}%
\special{fp}%
% LINE 2 0 3 0
% 2 5994 2187 5994 3053
% 
\special{pn 8}%
\special{pa 5994 1787}%
\special{pa 5994 2653}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 2170 5800 3104
% 
\special{pn 8}%
\special{pa 5800 1770}%
\special{pa 5800 2704}%
\special{fp}%
% BOX 3 5 2 0
% 2 1460 2220 1710 2140
% 
\special{pn 4}%
\special{sh 0}%
\special{pa 1460 1820}%
\special{pa 1710 1820}%
\special{pa 1710 1740}%
\special{pa 1460 1740}%
\special{pa 1460 1820}%
\special{ip}%
% POLYLINE 2 0 3 0
% 6 1550 3500 2130 3500 2130 2700 1670 2700 1670 1640 1670 1640
% 
\special{pn 8}%
\special{pa 1550 3100}%
\special{pa 2130 3100}%
\special{pa 2130 2300}%
\special{pa 1670 2300}%
\special{pa 1670 1240}%
\special{pa 1670 1240}%
\special{fp}%
% POLYLINE 2 0 3 0
% 6 1500 1650 1490 2840 1970 2840 1970 3360 1540 3360 1540 3360
% 
\special{pn 8}%
\special{pa 1500 1250}%
\special{pa 1490 2440}%
\special{pa 1970 2440}%
\special{pa 1970 2960}%
\special{pa 1540 2960}%
\special{pa 1540 2960}%
\special{fp}%
% LINE 2 0 3 0
% 2 1550 1640 1550 2820
% 
\special{pn 8}%
\special{pa 1550 1240}%
\special{pa 1550 2420}%
\special{fp}%
% LINE 2 0 3 0
% 2 1630 1640 1620 2810
% 
\special{pn 8}%
\special{pa 1630 1240}%
\special{pa 1620 2410}%
\special{fp}%
% LINE 2 0 3 0
% 2 1730 2720 1730 2830
% 
\special{pn 8}%
\special{pa 1730 2320}%
\special{pa 1730 2430}%
\special{fp}%
% LINE 2 0 3 0
% 2 1860 2710 1860 2830
% 
\special{pn 8}%
\special{pa 1860 2310}%
\special{pa 1860 2430}%
\special{fp}%
% LINE 2 0 3 0
% 2 2040 2710 2040 3480
% 
\special{pn 8}%
\special{pa 2040 2310}%
\special{pa 2040 3080}%
\special{fp}%
% LINE 2 0 3 0
% 2 1550 3370 1550 3500
% 
\special{pn 8}%
\special{pa 1550 2970}%
\special{pa 1550 3100}%
\special{fp}%
% LINE 2 0 3 0
% 2 1900 3360 1900 3510
% 
\special{pn 8}%
\special{pa 1900 2960}%
\special{pa 1900 3110}%
\special{fp}%
% LINE 2 0 3 0
% 2 1720 3370 1720 3500
% 
\special{pn 8}%
\special{pa 1720 2970}%
\special{pa 1720 3100}%
\special{fp}%
% LINE 2 0 3 0
% 2 1630 3380 1630 3490
% 
\special{pn 8}%
\special{pa 1630 2980}%
\special{pa 1630 3090}%
\special{fp}%
% LINE 2 0 3 0
% 2 1820 3370 1820 3490
% 
\special{pn 8}%
\special{pa 1820 2970}%
\special{pa 1820 3090}%
\special{fp}%
% STR 2 0 3 0
% 3 2920 4580 2920 4680 2 0
% Figure 4.9.(2)
\put(29.2000,-42.8000){\makebox(0,0)[lb]{Figure 4.9.(2)}}%
% STR 2 0 3 0
% 3 1200 4100 1200 4200 2 0
% t=0.2
\put(12.0000,-38.0000){\makebox(0,0)[lb]{t=0.2}}%
% STR 2 0 3 0
% 3 3600 4100 3600 4200 2 0
% t=0.4
\put(36.0000,-38.0000){\makebox(0,0)[lb]{t=0.4}}%
% STR 2 0 3 0
% 3 6000 4100 6000 4200 2 0
% t=0.6
\put(60.0000,-38.0000){\makebox(0,0)[lb]{t=0.6}}%
\end{picture}%


==> 9.1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,45.70)(8.50,-46.30)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3520 2470 4080 2720 4080 2720 4080 2720
% 
\special{pn 20}%
\special{ar 3520 2070 560 250  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 3660 2000 5730 2000
% 
\special{pn 8}%
\special{pa 3660 1600}%
\special{pa 5730 1600}%
\special{dt 0.045}%
\special{pa 5730 1600}%
\special{pa 5729 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3680 3120 5750 3120
% 
\special{pn 8}%
\special{pa 3680 2720}%
\special{pa 5750 2720}%
\special{dt 0.045}%
\special{pa 5750 2720}%
\special{pa 5749 2720}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 5850 2000 6000 2080 6840 2570 6840 2570
% 
\special{pn 20}%
\special{ar 5850 1600 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 5850 3130 6000 3210 6840 3700 6840 3700
% 
\special{pn 20}%
\special{ar 5850 2730 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 5690 2010 5690 3100
% 
\special{pn 20}%
\special{pa 5690 1610}%
\special{pa 5690 2700}%
\special{fp}%
% LINE 0 0 3 0
% 2 6020 2040 6020 3130
% 
\special{pn 20}%
\special{pa 6020 1640}%
\special{pa 6020 2730}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% STR 2 0 3 0
% 3 3470 5100 3470 5200 2 0
% Figure 9.1
\put(34.7000,-48.0000){\makebox(0,0)[lb]{Figure 9.1}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
\end{picture}%


==> 9.2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,45.60)(8.50,-46.20)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3520 2470 4080 2720 4080 2720 4080 2720
% 
\special{pn 20}%
\special{ar 3520 2070 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% LINE 2 2 3 0
% 2 3320 1990 1590 1990
% 
\special{pn 8}%
\special{pa 3320 1590}%
\special{pa 1590 1590}%
\special{dt 0.045}%
\special{pa 1590 1590}%
\special{pa 1591 1590}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3330 3140 1620 3140
% 
\special{pn 8}%
\special{pa 3330 2740}%
\special{pa 1620 2740}%
\special{dt 0.045}%
\special{pa 1620 2740}%
\special{pa 1621 2740}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 1420 1990 1570 2070 2410 2560 2410 2560
% 
\special{pn 20}%
\special{ar 1420 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 1
% 4 1420 3120 1570 3200 2410 3690 2410 3690
% 
\special{pn 20}%
\special{ar 1420 2720 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 2
% 2 1260 2000 1260 3090
% 
\special{pn 20}%
\special{pa 1260 1600}%
\special{pa 1260 2690}%
\special{fp}%
% LINE 0 0 3 3
% 2 1590 2030 1590 3120
% 
\special{pn 20}%
\special{pa 1590 1630}%
\special{pa 1590 2720}%
\special{fp}%
% STR 2 0 3 0
% 3 3240 5090 3240 5190 2 0
% Figure 9.2
\put(32.4000,-47.9000){\makebox(0,0)[lb]{Figure 9.2}}%
\end{picture}%


==> 9.3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,45.60)(8.50,-46.20)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3520 2470 4080 2720 4080 2720 4080 2720
% 
\special{pn 20}%
\special{ar 3520 2070 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% STR 2 0 3 0
% 3 3400 5090 3400 5190 2 0
% Figure 9.3
\put(34.0000,-47.9000){\makebox(0,0)[lb]{Figure 9.3}}%
% LINE 0 0 3 0
% 2 3350 750 3340 2450
% 
\special{pn 20}%
\special{pa 3350 350}%
\special{pa 3340 2050}%
\special{fp}%
% LINE 0 0 3 0
% 2 3650 760 3650 2450
% 
\special{pn 20}%
\special{pa 3650 360}%
\special{pa 3650 2050}%
\special{fp}%
% LINE 0 0 3 0
% 2 3350 4380 3350 2790
% 
\special{pn 20}%
\special{pa 3350 3980}%
\special{pa 3350 2390}%
\special{fp}%
% LINE 0 0 3 0
% 2 3650 4360 3650 2800
% 
\special{pn 20}%
\special{pa 3650 3960}%
\special{pa 3650 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3650 2480 3650 2790
% 
\special{pn 8}%
\special{pa 3650 2080}%
\special{pa 3650 2390}%
\special{fp}%
% LINE 2 0 3 0
% 2 3350 2460 3360 2800
% 
\special{pn 8}%
\special{pa 3350 2060}%
\special{pa 3360 2400}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3490 2450 3640 2530 4480 3020 4480 3020
% 
\special{pn 8}%
\special{ar 3490 2050 150 80  0.0000000 6.2831853}%
\end{picture}%

